Identification and spectroscopic characterization of 128 new Herbig stars

We present optical spectroscopy observations of 145 high-mass pre-main sequence candidates from the catalogue of Vioque et al. (2020). From these, we provide evidence for the Herbig nature of 128 sources. This increases the number of known objects of the class by $\sim50\%$. We determine the stellar parameters of these sources using the spectra and Gaia EDR3 data. The new sources are well distributed in mass and age, with 23 sources between $4$-$8$ M$_{\odot}$ and 32 sources above $8$ M$_{\odot}$. Accretion rates are inferred from H$\alpha$ and H$\beta$ luminosities for 104 of the new Herbigs. These accretion rates, combined with previous similar estimates, allow us to analyze the accretion properties of Herbig stars using the largest sample ever considered. We provide further support to the existence of a break in accretion properties at $\sim3$-$4$ M$_{\odot}$, which was already reported for the previously known Herbig stars. We re-estimate the potential break in accretion properties to be at $3.87^{+0.38}_{-0.96}$ M$_{\odot}$. As observed for the previously known Herbig stars, the sample of new Herbig stars independently suggests intense inner-disk photoevaporation for sources with masses above $\sim7$ M$_{\odot}$. These observations provide robust observational support to the accuracy of the Vioque et al. (2020) catalogue of Herbig candidates.

==> (inline-0) <==
\begin{deluxetable*}{lllllcccclccc}
\tabletypesize{\scriptsize}
%\tablewidth{10 pt}
\tablecolumns{13}
\tablecaption{Log of observations. Column 1 contains the name of the sources as assigned in this work. Column 2 contains the Gaia EDR3 source id of each source. Column 3 shows other literature names. Columns 4 and 5 are Gaia EDR3 right ascensions and declinations. Column 6 and 7 list the observation dates (for the blue and red settings, see Sect. \ref{s_observations}). Columns 8 and 9 present the exposure times. Column 10 states the spectrograph used in each case. Columns 11 to 13 show the Gaia magnitudes. See Table \ref{Table_appexA_1} for details on the instrumental setups used at each telescope. \label{Table_log_observations}}
\tablehead{
\colhead{Name} & \colhead{Gaia EDR3} & \colhead{Alternative} & \colhead{RA} & \colhead{DEC}  & \multicolumn{2}{c}{Obs Date} & \multicolumn{2}{c}{Exposure Time} & \colhead{Spectrograph} & \colhead{G\textsubscript{BP}}  & \colhead{G}  & \colhead{G\textsubscript{RP}}\\
\colhead{} & \colhead{source id} & \colhead{name} & \colhead{hh:mm:ss} & \colhead{dd:mm:ss.s}  & \colhead{Blue}  & \colhead{Red}  & \colhead{Blue [s]} & \colhead{Red [s]} & \colhead{} & \colhead{[mag]} & \colhead{[mag]} & \colhead{[mag]}}
%\rotate
\startdata
VOS 4 & 5524619735681532160 &  & 08:51:11.43 & –41:38:49.9 & 2020-03-12 & 2020-03-20 & 900 & 1100 & EFOSC2 & 13.45 & 13.20 & 12.64 \\
VOS 7 & 2013474586693428096 &  & 22:54:03.79 & +58:54:01.5 & 2019-09-04 &  & 450 &  & CAFOS & 13.59 & 12.82 & 12.22 \\
VOS 15 & 4054609866596686336 & V731 Sco & 17:33:20.78 & –32:34:25.7 & 2020-03-13 & 2020-03-20 & 1000 & 2000 & EFOSC2 & 14.02 & 13.62 & 12.99 \\
VOS 20 & 2206875422143048960 &  & 22:50:57.07 & +61:23:37.7 & 2019-08-06 & 2019-08-12 & 1000 & 1800 & IDS & 14.99 & 14.22 & 13.37 \\
VOS 22 & 2164505844663760768 &  & 21:11:19.06 & +47:38:47.6 & 2019-08-06 & 2019-08-10 & 600 & 900 & IDS & 12.68 & 12.30 & 11.68 \\
VOS 24 & 4267078153499687296 & V868 Aql & 18:56:47.65 & +01:48:51.2 & 2019-08-06 & 2019-08-11 & 750 & 1300 & IDS & 14.00 & 13.15 & 12.22 \\
VOS 26 & 5337719389118815488 & ES Car & 11:10:13.23 & –60:14:03.4 & 2020-03-12 & 2020-03-20 & 1000 & 1600 & EFOSC2 & 13.56 & 13.19 & 12.70 \\
VOS 32 & 425559107889037568 & FY Cas & 00:38:50.08 & +59:54:10.0 & 2019-08-06 & 2019-08-12 & 1200 & 1500 & IDS & 15.60 & 14.58 & 13.56 \\
VOS 35 & 2208975695512792064 &  & 23:10:11.33 & +65:55:58.9 & 2019-09-04; 05 &  & 900; 900; 900 &  & CAFOS & 14.00 & 13.29 & 12.37 \\
VOS 42 & 2016307791941936896 & GGR 156 & 23:42:26.73 & +63:37:38.7 & 2019-08-07 & 2019-08-10 & 900 & 1200 & IDS & 14.00 & 13.10 & 12.14 \\
VOS 48 & 2204517656901678848 &  & 22:11:42.82 & +60:36:43.3 & 2019-08-05 & 2019-08-09 & 1000 & 2100 & IDS & 14.77 & 14.01 & 13.09 \\
VOS 50 & 3348898739291597568 &  & 06:01:53.76 & +16:22:36.6 & 2020-03-12 &  & 1200 &  & EFOSC2 & 16.22 & 15.41 & 14.49 \\
VOS 51 & 2067030702869079424 & LkHA 371 & 20:47:23.59 & +43:44:39.7 & 2019-08-05 & 2019-08-09 & 300 & 900 & IDS & 12.72 & 12.28 & 11.73 \\
VOS 55 & 5312087505304128000 &  & 09:26:45.84 & –53:32:46.8 & 2020-03-12 & 2020-03-19 & 1500 & 2200 & EFOSC2 & 14.40 & 13.78 & 13.03 \\
VOS 56 & 2208194286334441344 & BW Cep & 22:41:16.98 & +63:02:37.9 & 2019-08-07 & 2019-08-11 & 900 & 1200 & IDS & 13.67 & 13.71 & 12.36 \\
VOS 63 & 1836558703328498944 &  & 20:10:27.24 & +27:05:27.7 & 2019-08-06 & 2019-08-10 & 750 & 1200 & IDS & 14.89 & 13.53 & 12.40 \\
VOS 67 & 2031912537697905536 & V989 Cyg & 19:48:38.56 & +30:02:41.4 & 2019-08-06 & 2019-08-11 & 600 & 1300 & IDS & 13.37 & 12.41 & 11.44 \\
VOS 69 & 2166981120209304576 & V522 Cyg & 20:59:05.92 & +48:05:36.8 & 2019-08-08 & 2019-08-11 & 600 & 1000 & IDS & 14.32 & 13.88 & 12.91 \\
VOS 70 & 430854252809011200 & [KW97] 3-17 & 00:36:51.77 & +63:29:30.1 & 2019-08-05 & 2019-08-09 & 600 & 900 & IDS & 13.96 & 12.91 & 11.84 \\
VOS 76 & 5337981412138546432 &  & 10:56:32.82 & –61:14:08.7 & 2020-03-12 & 2020-03-21 & 1000 & 1400 & EFOSC2 & 13.68 & 13.24 & 12.57 \\
VOS 77 & 430707601141581952 & GGR 195 & 00:37:22.54 & +62:44:27.3 & 2019-09-05 &  & 600; 600 &  & CAFOS & 13.29 & 12.66 & 11.90 \\
VOS 78 & 4145745975926657664 &  & 18:15:28.31 & –15:51:03.0 & 2019-08-07 & 2019-08-11 & 900 & 900 & IDS & 14.25 & 13.83 & 13.21 \\
VOS 84 & 201374425057424512 &  & 05:08:13.05 & +42:14:55.8 & 2019-09-04 &  & 800 &  & CAFOS & 13.69 & 13.34 & 12.77 \\
VOS 95 & 5940955031917319040 &  & 16:41:18.87 & –48:44:31.1 & 2020-03-12 & 2020-03-19 & 600 & 1800 & EFOSC2 & 13.09 & 12.74 & 12.18 \\
VOS 104 & 2027980718477508480 & IZ Vul & 19:47:16.49 & +27:19:55.7 & 2019-08-08 & 2019-08-12 & 600 & 1000 & IDS & 13.20 & 12.79 & 12.18 \\
VOS 105 & 2020080113265080832 &  & 19:42:28.11 & +23:06:51.4 & 2019-08-05 & 2019-08-10 & 900 & 1000 & IDS & 15.35 & 14.43 & 13.47 \\
VOS 108 & 5350683490177538944 &  & 10:37:00.18 & –58:35:33.8 & 2020-03-13 & 2020-03-20 & 600 & 1200 & EFOSC2 & 13.59 & 13.33 & 12.83 \\
VOS 111 & 2066439165609688192 &  & 20:39:12.72 & +42:20:54.6 & 2019-08-07 & 2019-08-12 & 1000 & 1500 & IDS & 15.35 & 14.37 & 13.35 \\
VOS 112 & 5868455988315314560 &  & 13:30:00.32 & –61:37:33.9 & 2020-03-12 & 2020-03-21 & 1200 & 1200 & EFOSC2 & 14.71 & 13.78 & 12.76 \\
VOS 118 & 1971703422709930496 &  & 21:20:36.31 & +45:14:41.1 & 2019-09-05 &  & 1200; 800 &  & CAFOS & 14.22 & 13.68 & 12.99 \\
VOS 121 & 2178435351312223488 & V488 Cep & 21:35:19.16 & +57:36:38.1 & 2019-08-07 & 2019-08-11 & 900 & 900 & IDS & 13.55 & 13.19 & 12.63 \\
VOS 125 & 4256500851683628544 & THA 14-26 & 18:40:55.76 & –05:34:38.1 & 2019-08-05 & 2019-08-11 & 750 & 1500 & IDS & 14.03 & 13.33 & 12.48 \\
VOS 131 & 3349361015210583168 & V339 Ori & 06:01:04.65 & +16:54:40.6 & 2020-03-12 & 2020-03-19 & 250 & 1400 & EFOSC2 & 13.04 & 12.53 & 11.84 \\
VOS 135 & 2032083584842678144 & V1352 Cyg & 19:44:29.75 & +30:14:50.2 & 2019-08-06 & 2019-08-10 & 750 & 1200 & IDS & 14.64 & 14.06 & 13.33 \\
VOS 136 & 4097464668003385216 &  & 18:14:06.54 & –17:02:58.6 & 2020-03-14 & 2020-03-21 & 1200 & 1200 & EFOSC2 & 13.64 & 12.92 & 12.06 \\
VOS 140 & 428909457258627200 &  & 00:22:42.11 & +61:12:23.3 & 2019-08-05 & 2019-08-09 & 1200 & 1200 & IDS & 15.17 & 14.89 & 14.40 \\
VOS 164 & 4315228344710978816 &  & 19:36:22.23 & +11:52:44.1 & 2019-08-08 & 2019-08-09 & 900 & 900 & IDS & 14.11 & 13.86 & 13.46 \\
VOS 184 & 2015682857022899840 &  & 23:27:57.76 & +61:46:07.6 & 2019-08-06 & 2019-08-12 & 1000 & 2100 & IDS & 15.34 & 14.82 & 14.11 \\
VOS 199 & 1823174039068377216 & DW Sge & 19:55:54.29 & +19:32:35.4 & 2019-09-03 &  & 800 &  & CAFOS & 13.35 & 13.09 & 12.63 \\
VOS 200 & 250764453016220800 &  & 04:05:49.37 & +51:28:34.5 & 2019-09-04 &  & 800 &  & CAFOS & 13.66 & 12.93 & 12.06 \\
VOS 209 & 5941445658948980864 &  & 16:23:39.76 & –49:12:09.9 & 2020-03-12 & 2020-03-20 & 800 & 1600 & EFOSC2 & 13.78 & 13.38 & 12.80 \\
VOS 215 & 5969536355649568640 &  & 16:52:53.75 & –41:22:09.2 & 2020-03-13 & 2020-03-20 & 800 & 1600 & EFOSC2 & 13.60 & 13.34 & 12.91 \\
VOS 224 & 5866510505529424896 &  & 14:14:18.14 & –61:41:54.0 & 2020-03-12 & 2020-03-19 & 500 & 1000 & EFOSC2 & 13.34 & 13.08 & 12.65 \\
VOS 233 & 5337668772877422464 &  & 11:10:39.18 & –60:23:52.8 & 2020-03-13 & 2020-03-20 & 700 & 1400 & EFOSC2 & 13.66 & 13.36 & 12.87 \\
VOS 247 & 1969788039090648832 &  & 21:10:36.95 & +42:20:57.0 & 2019-08-08 & 2019-08-11 & 600 & 1000 & IDS & 13.76 & 13.42 & 12.89 \\
VOS 250 & 2062526622213061760 & [OH83] B343 S3 & 20:14:08.98 & +40:29:50.2 & 2019-09-03 &  & 600 &  & CAFOS & 13.04 & 12.77 & 12.30 \\
VOS 253 & 3049153761980978560 &  & 06:57:11.43 & –10:57:29.0 & 2020-03-13 & 2020-03-19 & 600 & 1300 & EFOSC2 & 13.24 & 13.05 & 12.74 \\
VOS 271 & 465485914143803136 &  & 02:34:10.27 & +61:24:40.4 & 2019-09-05 &  & 1200 &  & CAFOS & 14.42 & 13.85 & 13.10 \\
VOS 274 & 2207681742123365120 &  & 23:02:28.52 & +63:16:31.0 & 2019-09-04 &  & 550 &  & CAFOS & 13.47 & 13.03 & 12.40 \\
VOS 284 & 4054618520934162944 & V486 Sco & 17:34:37.86 & –32:36:18.6 & 2020-03-14 & 2020-03-20 & 750 & 1000 & EFOSC2 & 12.81 & 12.45 & 11.91 \\
VOS 290 & 5333514409950744704 & WRAY 15-821 & 11:31:13.38 & –63:50:12.0 & 2020-03-12 & 2020-03-19 & 900 & 1600 & EFOSC2 & 13.42 & 12.88 & 12.10 \\
VOS 293 & 5333596770242078976 & ESO-HA 303 & 11:36:19.60 & –63:15:06.3 & 2020-03-12 & 2020-03-21 & 900 & 1200 & EFOSC2 & 13.36 & 13.20 & 12.89 \\
VOS 297 & 2059037012843484032 & V1476 Cyg & 20:08:44.81 & +35:40:31.2 & 2019-09-03 &  & 900 &  & CAFOS & 14.09 & 13.56 & 12.80 \\
VOS 321 & 2068318948239115008 &  & 20:21:36.07 & +40:47:56.2 & 2019-09-05 &  & 800 &  & CAFOS & 12.86 & 12.58 & 12.12 \\
VOS 336 & 1972408072220900864 &  & 21:22:05.93 & +46:51:40.6 & 2019-09-04 &  & 800; 800 &  & CAFOS & 13.56 & 12.84 & 12.01 \\
VOS 341 & 5333575329766038144 & ESO-HA 306 & 11:39:56.77 & –63:29:26.6 & 2020-03-13 & 2020-03-21 & 900 & 1600 & EFOSC2 & 14.12 & 13.89 & 13.48 \\
VOS 361 & 3044960396431590784 &  & 07:05:47.24 & –12:23:48.8 & 2020-03-12 & 2020-03-19 & 1000 & 2000 & EFOSC2 & 13.03 & 12.73 & 12.24 \\
VOS 373 & 3131337377071123200 &  & 06:32:24.56 & +04:59:37.8 & 2020-03-14 & 2020-03-19 & 600 & 1200 & EFOSC2 & 12.75 & 12.38 & 11.82 \\
VOS 398 & 2067485110409323648 &  & 20:25:38.84 & +40:19:00.8 & 2019-09-03 &  & 900; 434 &  & CAFOS & 13.96 & 13.50 & 12.88 \\
VOS 406 & 5328760495308550400 & Ve 6-19 & 08:54:12.39 & –47:37:21.4 & 2020-03-12 & 2020-03-20 & 1200 & 1600 & EFOSC2 & 13.67 & 13.00 & 12.18 \\
VOS 413 & 5337250722275063936 &  & 11:10:46.64 & –61:06:25.6 & 2020-03-13 & 2020-03-20 & 500 & 1000 & EFOSC2 & 13.27 & 13.10 & 12.79 \\
VOS 431 & 509013483546651008 &  & 01:35:45.07 & +58:14:21.3 & 2019-09-05 &  & 1200; 900 &  & CAFOS & 14.42 & 13.98 & 13.33 \\
VOS 445 & 5546155247158673792 &  & 08:03:47.18 & –33:14:43.9 & 2020-03-13 & 2020-03-21 & 900 & 1800 & EFOSC2 & 14.07 & 13.59 & 12.86 \\
VOS 448 & 2012261211191786624 &  & 23:40:27.98 & +61:02:00.5 & 2019-08-08 & 2019-08-10 & 1200 & 1000 & IDS & 14.29 & 13.54 & 12.66 \\
VOS 458 & 5334867393402370816 &  & 11:45:01.63 & –62:11:49.2 & 2020-03-12 & 2020-03-19 & 1500 & 2200 & EFOSC2 & 14.28 & 13.08 & 12.00 \\
VOS 461 & 5868283055734381184 & THA 17-31 & 13:18:12.45 & –62:43:39.6 & 2020-03-12 & 2020-03-20 & 600 & 1200 & EFOSC2 & 13.48 & 13.24 & 12.81 \\
VOS 465 & 3045350894857953664 &  & 07:09:27.89 & –12:12:16.0 & 2020-03-12 & 2020-03-19 & 1000 & 2200 & EFOSC2 & 13.49 & 13.17 & 12.68 \\
VOS 473 & 2203217037728935296 & V623 Cep & 21:59:06.12 & +60:40:53.3 & 2019-09-04 &  & 500 &  & CAFOS & 12.65 & 12.45 & 12.08 \\
VOS 475 & 2004435162317441280 &  & 22:11:13.13 & +52:53:34.1 & 2019-08-08 & 2019-08-11 & 600 & 1000 & IDS & 13.30 & 13.17 & 12.92 \\
VOS 476 & 5868479043676144384 &  & 13:19:09.85 & –62:25:09.2 & 2020-03-12 & 2020-03-20 & 600 & 1200 & EFOSC2 & 13.71 & 13.44 & 12.96 \\
VOS 481 & 2019217237173395968 &  & 19:25:14.20 & +22:40:38.2 & 2019-09-03 &  & 600 &  & CAFOS & 13.99 & 13.29 & 12.47 \\
VOS 482 & 5338434587073245056 & SPH 103 & 10:52:59.79 & –59:12:34.8 & 2020-03-13 & 2020-03-21 & 900 & 1800 & EFOSC2 & 14.25 & 14.05 & 13.70 \\
VOS 491 & 5866408555870965632 &  & 14:08:42.48 & –61:10:42.6 & 2020-03-12 & 2020-03-19 & 800 & 800 & EFOSC2 & 13.91 & 13.64 & 13.20 \\
VOS 495 & 4153689436387288448 &  & 18:18:30.84 & –11:48:34.5 & 2019-08-04 & 2019-08-09 & 600 & 800 & IDS & 13.81 & 12.93 & 11.99 \\
VOS 519 & 5858981977697486592 &  & 13:06:34.80 & –65:04:09.2 & 2020-03-13 & 2020-03-21 & 900 & 1800 & EFOSC2 & 14.08 & 13.94 & 13.69 \\
VOS 522 & 2164554394961279360 &  & 21:20:03.23 & +46:57:46.7 & 2019-09-04 &  & 600 &  & CAFOS & 13.36 & 12.93 & 12.31 \\
VOS 588 & 466147613983225472 & GGA 216 & 02:59:05.13 & +60:54:04.1 & 2019-08-07 & 2019-08-08 & 900 & 1200 & IDS & 13.45 & 12.96 & 12.25 \\
VOS 595 & 181458215025292160 & MWC  485 & 05:14:26.92 & +32:48:03.2 & 2019-09-06 &  & 1200 &  & CAFOS & 12.39 & 12.09 & 11.59 \\
VOS 603 & 506799479443438080 & TZ Per & 02:13:50.96 & +58:22:52.2 & 2019-09-06 &  & 1600 &  & CAFOS & 13.82 & 13.58 & 13.09 \\
VOS 668 & 5258744904832986880 &  & 10:15:19.02 & –57:30:57.4 & 2020-03-12 & 2020-03-21 & 1200 & 1800 & EFOSC2 & 13.88 & 13.69 & 13.32 \\
VOS 672 & 2013834955933319680 &  & 23:16:07.57 & +60:01:43.7 & 2019-08-07 & 2019-08-10 & 750 & 1000 & IDS & 13.94 & 13.23 & 12.34 \\
VOS 689 & 426213008067891968 &  & 01:06:36.15 & +59:46:09.4 & 2019-08-05 & 2019-08-12 & 600 & 1300 & IDS & 13.88 & 13.59 & 13.11 \\
VOS 703 & 3045461567573658368 &  & 07:14:31.23 & –11:29:27.1 & 2020-03-14 & 2020-03-19 & 900 & 1800 & EFOSC2 & 13.31 & 12.83 & 12.15 \\
VOS 738 & 464675226177231744 &  & 02:53:59.02 & +60:39:58.6 & 2019-08-08 & 2019-08-10 & 600 & 2000 & IDS & 12.99 & 12.58 & 11.98 \\
VOS 759 & 1978002902777895552 &  & 21:40:03.13 & +48:02:10.5 & 2019-09-06 &  & 900; 600 &  & CAFOS & 12.68 & 12.25 & 11.64 \\
VOS 787 & 430481140413947520 &  & 00:23:13.67 & +61:59:31.9 & 2019-09-06 &  & 1600 &  & CAFOS & 13.90 & 13.43 & 12.77 \\
VOS 821 & 2199663691020796928 &  & 22:10:29.25 & +58:49:00.3 & 2019-09-05 &  & 1200; 800 &  & CAFOS & 13.42 & 12.59 & 11.69 \\
VOS 854 & 4097384579759711744 &  & 18:17:12.00 & –16:56:01.7 & 2020-03-13 & 2020-03-21 & 600 & 1000 & EFOSC2 & 13.25 & 12.81 & 12.19 \\
VOS 879 & 2007423050801656960 &  & 22:47:40.11 & +58:09:03.6 & 2019-09-06 &  & 1600 &  & CAFOS & 13.73 & 13.33 & 12.72 \\
VOS 898 & 258477905042591488 &  & 04:30:16.24 & +48:52:09.9 & 2019-09-04 &  & 800 &  & CAFOS & 13.50 & 12.93 & 12.17 \\
VOS 911 & 5935057668182928256 &  & 16:16:05.33 & –50:46:03.7 & 2020-03-14 & 2020-03-19 & 600 & 1200 & EFOSC2 & 12.78 & 12.46 & 11.95 \\
VOS 934 & 442287245287225856 &  & 03:28:32.63 & +51:13:54.4 & 2019-09-06 &  & 1400 &  & CAFOS & 13.06 & 12.55 & 11.85 \\
VOS 941 & 5543776728634411008 &  & 08:23:01.90 & –33:50:42.4 & 2020-03-13 & 2020-03-19 & 450 & 1000 & EFOSC2 & 12.75 & 12.46 & 12.01 \\
VOS 949 & 523968761523650304 &  & 00:49:47.54 & +63:38:10.0 & 2019-09-05 &  & 900 &  & CAFOS & 13.18 & 12.69 & 12.01 \\
VOS 953 & 4097686082159430784 &  & 18:16:49.66 & –16:03:16.2 & 2020-03-14 & 2020-03-21 & 1500 & 1800 & EFOSC2 & 13.82 & 13.18 & 12.40 \\
VOS 983 & 5966697730168623488 & [MP69] 4 & 16:57:26.67 & –40:25:56.3 & 2020-03-13 & 2020-03-20 & 600 & 1200 & EFOSC2 & 13.61 & 13.39 & 13.00 \\
VOS 1026 & 2014090042628166656 &  & 23:12:26.37 & +60:58:12.9 & 2019-08-05 & 2019-08-09 & 300 & 900 & IDS & 12.40 & 12.14 & 11.70 \\
VOS 1034 & 4098138462472816384 & SS 369 & 18:22:44.15 & –15:33:09.0 & 2019-08-04 & 2019-08-10 & 600 & 1000 & IDS & 13.86 & 12.76 & 11.71 \\
VOS 1045 & 2173413297587679744 &  & 21:43:57.03 & +53:03:14.2 & 2019-09-06 &  & 1200; 800 &  & CAFOS & 12.83 & 12.43 & 11.86 \\
VOS 1126 & 2013507915639151488 & CDS 5176 & 22:58:59.08 & +59:18:02.3 & 2019-09-05 &  & 800 &  & CAFOS & 13.67 & 13.15 & 12.43 \\
VOS 1139 & 462017332914172800 &  & 03:14:22.91 & +59:14:57.0 & 2019-09-05 &  & 1200 &  & CAFOS & 14.11 & 13.55 & 12.81 \\
VOS 1152 & 2020089630912890368 &  & 19:43:04.40 & +23:18:48.6 & 2019-08-05 & 2019-08-10 & 600 & 900 & IDS & 13.89 & 13.47 & 12.83 \\
VOS 1225 & 462339210641162496 &  & 03:31:56.87 & +60:07:37.7 & 2019-09-06 &  & 700; 700 &  & CAFOS & 12.35 & 12.03 & 11.53 \\
VOS 1240 & 1828276425855506304 &  & 19:47:39.86 & +23:26:39.2 & 2019-09-05 &  & 800; 800 &  & CAFOS & 13.50 & 12.53 & 11.56 \\
VOS 1245 & 5854532425868957184 &  & 14:18:51.43 & –61:24:37.8 & 2020-03-13 & 2020-03-21 & 1500 & 1800 & EFOSC2 & 14.31 & 13.93 & 13.36 \\
VOS 1258 & 5338316767522194688 &  & 10:56:50.81 & –60:14:22.7 & 2020-03-14 & 2020-03-21 & 1200 & 1600 & EFOSC2 & 14.11 & 13.79 & 13.26 \\
VOS 1276 & 2005453516247868416 &  & 22:09:29.67 & +54:21:27.2 & 2019-09-04 &  & 400 &  & CAFOS & 12.84 & 12.71 & 12.47 \\
VOS 1331 & 2066412811690449792 &  & 20:38:45.88 & +42:07:04.7 & 2019-08-08 & 2019-08-11 & 1000 & 1200 & IDS & 14.85 & 13.67 & 12.56 \\
VOS 1336 & 5333545642950621696 &  & 11:37:46.97 & –63:42:56.4 & 2020-03-13 & 2020-03-21 & 900 & 1200 & EFOSC2 & 13.73 & 13.40 & 12.67 \\
VOS 1342 & 4272195138879459200 & LkHA 348 & 18:34:12.65 & –00:26:21.8 & 2019-08-07 & 2019-08-09 & 900 & 750 & IDS & 14.26 & 13.00 & 11.87 \\
VOS 1380 & 2035402872974695936 & IU Cyg & 19:50:08.24 & +34:09:57.5 & 2019-08-06 & 2019-08-11 & 900 & 900 & IDS & 13.67 & 12.95 & 12.11 \\
VOS 1385 & 4090478474203479296 &  & 18:15:59.52 & –22:41:38.0 & 2019-08-05 & 2019-08-08 & 900 & 900 & IDS & 16.54 & 15.22 & 14.24 \\
VOS 1405 & 5254137160888722816 & THA 35-II-79 & 10:39:15.05 & –60:50:17.2 & 2020-03-13 & 2020-03-20 & 600 & 1200 & EFOSC2 & 13.14 & 12.94 & 12.54 \\
VOS 1407 & 4155634296310906112 &  & 18:37:48.95 & –09:03:34.5 & 2019-08-05 & 2019-08-11 & 900 & 1500 & IDS & 14.47 & 13.87 & 13.10 \\
VOS 1424 & 4265423830878562944 &  & 18:53:48.18 & –00:37:29.9 & 2019-08-06 & 2019-08-08 & 1000 & 1200 & IDS & 15.63 & 14.79 & 13.84 \\
VOS 1440 & 514573743903855616 & VES 723 & 02:14:48.42 & +62:26:22.3 & 2019-08-05 & 2019-08-08 & 450 & 300 & IDS & 13.45 & 12.97 & 12.22 \\
VOS 1515 & 4152405172406857088 &  & 18:22:00.12 & –13:48:55.6 & 2019-08-07 & 2019-08-09 & 1200 & 900 & IDS & 15.23 & 13.81 & 12.63 \\
VOS 1575 & 2014636396825359488 &  & 22:54:15.84 & +60:47:49.4 & 2019-08-08 & 2019-08-12 & 1200 & 1300 & IDS & 15.57 & 14.28 & 13.13 \\
VOS 1600 & 4152422554127130240 &  & 18:20:58.12 & –13:40:32.4 & 2019-08-05 & 2019-08-11 & 600 & 1300 & IDS & 12.89 & 12.11 & 11.22 \\
VOS 1617 & 4094703381988286592 & SS 352 & 18:13:13.57 & –19:24:08.5 & 2019-08-04 & 2019-08-09 & 300 & 750 & IDS & 12.98 & 12.46 & 11.77 \\
VOS 1634 & 2071705173505640448 &  & 19:54:28.06 & +36:26:08.1 & 2019-09-05 &  & 900; 900 &  & CAFOS & 13.71 & 11.34 & 9.96 \\
VOS 1635 & 3123854268434443648 &  & 06:30:27.36 & +01:44:06.3 & 2020-03-14 & 2020-03-19 & 900 & 1800 & EFOSC2 & 13.62 & 12.64 & 11.65 \\
VOS 1672 & 2061354783350172672 & AS 397 & 20:17:33.47 & +38:57:20.1 & 2019-08-05 & 2019-08-08 & 450 & 900 & IDS & 13.05 & 12.46 & 11.70 \\
VOS 1680 & 508164248253696384 &  & 01:49:38.77 & +60:37:09.8 & 2019-08-07 & 2019-08-12 & 1200 & 1500 & IDS & 15.04 & 14.57 & 13.90 \\
VOS 1771 & 429587679827887360 &  & 00:15:19.69 & +61:14:58.1 & 2019-09-04; 06 &  & 300; 600 &  & CAFOS & 12.72 & 12.34 & 11.76 \\
VOS 1806 & 431934385541454080 &  & 00:20:45.25 & +64:30:22.2 & 2019-09-05 &  & 1200; 1200 &  & CAFOS & 14.16 & 12.63 & 11.45 \\
VOS 1873 & 4256499816550576256 &  & 18:40:50.30 & –05:39:41.1 & 2019-08-06 & 2019-08-09 & 450 & 900 & IDS & 13.50 & 12.95 & 12.21 \\
VOS 1913 & 2198056166359436160 &  & 21:56:51.24 & +55:22:46.4 & 2019-09-04 &  & 500 &  & CAFOS & 13.10 & 12.45 & 11.65 \\
VOS 1922 & 2066784304885540992 &  & 20:51:50.20 & +43:19:29.8 & 2019-08-07 & 2019-08-10 & 900 & 800 & IDS & 13.70 & 12.53 & 11.43 \\
VOS 2047 & 464144544317484544 &  & 02:46:43.96 & +59:21:16.8 & 2019-08-07 & 2019-08-08 & 900 & 600 & IDS & 13.56 & 13.10 & 12.43 \\
VOS 2051 & 272076905372370816 &  & 04:29:17.05 & +52:34:26.3 & 2019-09-05; 06 &  & 1200 &  & CAFOS & 14.23 & 13.69 & 12.95 \\
VOS 2060 & 1834095999134055680 &  & 19:57:55.90 & +23:28:25.8 & 2019-08-07 & 2019-08-12 & 300 & 1200 & IDS & 12.62 & 12.18 & 11.55 \\
VOS 2085 & 2007419820986293504 & LS III+57 89 & 22:47:45.63 & +58:06:48.8 & 2019-08-08 & 2019-08-10 & 450 & 700 & IDS & 11.92 & 11.61 & 11.09 \\
VOS 2093 & 5866357054949304832 & WRAY 15-1157 & 13:59:29.93 & –61:23:07.7 & 2020-03-12 & 2020-03-19 & 700 & 1400 & EFOSC2 & 14.01 & 12.92 & 11.87 \\
VOS 2098 & 4259271891523989376 &  & 18:50:31.25 & –01:24:09.6 & 2019-08-05 & 2019-08-11 & 600 & 1500 & IDS & 12.67 & 12.03 & 11.22 \\
VOS 2158 & 1981413759654971008 & MWC 645 & 21:53:27.48 & +52:59:58.0 & 2019-08-05 & 2019-08-09 & 450 & 720 & IDS & 12.78 & 12.21 & 11.32 \\
VOS 2161 & 6054820460425919616 & WRAY 15-966 & 12:23:13.35 & –62:20:06.3 & 2020-03-13 & 2020-03-20 & 1200 & 2000 & EFOSC2 & 14.11 & 13.42 & 12.48 \\
VOS 2164 & 4318785810234714752 & PN Me 1-1 & 19:39:09.82 & +15:56:48.2 & 2019-08-04 & 2019-08-09 & 300 & 800 & IDS & 12.50 & 12.52 & 11.25 \\
VOS 2169 & 1980664098879084288 & MWC 1051 & 21:54:21.14 & +51:27:53.5 & 2019-08-06 & 2019-08-10 & 450 & 900 & IDS & 12.95 & 12.56 & 11.95 \\
VOS 2171 & 2200017424528999936 &  & 22:23:29.69 & +57:37:49.0 & 2019-08-06 & 2019-08-11 & 900 & 1000 & IDS & 14.68 & 13.88 & 12.96 \\
VOS 2196 & 205118464010485632 & MWC 482 & 05:01:20.31 & +43:32:50.7 & 2019-09-04 &  & 400 &  & CAFOS & 12.56 & 12.34 & 11.91 \\
VOS 3851 & 5884829984147822976 &  & 15:48:33.09 & –54:29:01.6 & 2020-03-12 & 2020-03-20 & 800 & 1600 & EFOSC2 & 13.93 & 13.44 & 12.75 \\
VOS 4439 & 5544618168572613504 &  & 08:08:45.39 & –36:08:40.0 & 2020-03-14 & 2020-03-21 & 1200 & 1200 & EFOSC2 & 14.04 & 13.12 & 12.13 \\
VOS 4463 & 4253225574005033088 & FG Sct & 18:45:03.63 & –06:06:15.3 & 2020-03-14 &  & 233 &  & EFOSC2 & 13.39 & 12.74 & 11.99 \\
VOS 4614 & 5972078735771910784 & WRAY 15-1632 & 17:11:08.18 & –40:31:56.6 & 2020-03-13 & 2020-03-20 & 1200 & 1200 & EFOSC2 & 13.77 & 12.74 & 11.69 \\
\enddata
\vspace{-1cm}
%\tablecomments{}
\end{deluxetable*}
\end{longrotatetable}

%\startlongtable
%%\centerwidetable
%\begin{deluxetable*}{c c c c c c c c c c c c}
%\tabletypesize{\footnotesize}
%\tablewidth{0pt}
%\tablecolumns{15}
%\tablecaption{ordered by right ascension.\label{Table_obs}}
%\tablehead{\colhead{\bf{Isaac Newton Telescope}} & \colhead{} & %\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}\\
%\colhead{Name} & \colhead{Gaia EDR3} & \colhead{RA} & \colhead{DEC} & %\colhead{Obs date} & \colhead{Exposure time (s)} & \colhead{SNR} & %\multicolumn{3}{c}{Photometry (mag)}\\
%\cline{7-9}
%\colhead{} & \colhead{J2000?} & \colhead{J2000?} & \colhead{August %2019} & \colhead{R456 grism} & \colhead{SNR} & %\colhead{G\textsubscript{BP}} & \colhead{G} &  %\colhead{G\textsubscript{RP}}}
%%\rotate
%\startdata
%1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
%1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
%1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\
%\enddata
%%\vspace{-0.8cm}
%\tablecomments{The blue spectral region considered in the three %observing runs ($\sim3300-5400$ \r{A}) covers the main wavelength %range to determine spectral types. This region is especially useful %for the earlier spectral type stars such as A and B stars, as their %spectrum in the wavelength range beyond}
%\end{deluxetable*}

%\section{Derived parameters of the observed sources}

%In this section blah in Table \ref{Table_stellar_param} and Table \ref{Table_accre}.

%\movetabledown=35mm
%\startlongtable
\begin{longrotatetable}
%\centerwidetable
\begin{deluxetable*}{llcccccccl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Stellar parameters, distances and extinctions (A\textsubscript{V}) for the 145 observed sources, ordered by name. Effective temperatures (T\textsubscript{eff}) or spectral types derived from spectra (Sect. \ref{S_blue_range}) appear in boldface. T\textsubscript{eff} values or spectral types not in boldface were approximated from the spectral derivations using the conversions of \citet{2013ApJS..208....9P}. See Sect. \ref{S_stellar_parameters} for a description on the derivation of the stellar parameters, distances and extinctions. Stellar radii were derived following Eq. \ref{eq_4}. \label{Table_stellar_param}}
\tablehead{
\colhead{Name} & \colhead{SpType} & \colhead{T\textsubscript{eff} [K]} & \colhead{Distance [pc]} & \colhead{A\textsubscript{V} [mag]} &  \colhead{log(L [L$_{\odot}$])} & \colhead{Radius [R$_{\odot}$]} & \colhead{Mass [M$_{\odot}$]} & \colhead{Age [Myr]} & \colhead{Remarks}}
%\rotate
%\renewcommand{\arraystretch}{1.5}
\startdata
VOS 4 & A0 & $\bf{10000^{+500}_{-500}}$ & $932^{+19}_{-18}$ & $1.813^{+0.083}_{-0.086}$ & $1.356^{+0.089}_{-0.092}$ & $1.59^{+0.36}_{-0.29}$ & $2.14^{+0.13}_{-0.14}$ & $9^{+28}_{-3}$ &  \\
VOS 7 & F2–F8 & $\bf{6500^{+500}_{-500}}$ & $472.4^{+4.0}_{-3.9}$ & $1.79^{+0.26}_{-0.28}$ & $0.61^{+0.11}_{-0.11}$ & $1.60^{+0.54}_{-0.39}$ & $1.34^{+0.26}_{-0.07}$ & $15^{+35}_{-7}$ &  \\
VOS 15 & A6 & $\bf{8000^{+500}_{-500}}$ & $1119^{+27}_{-26}$ & $1.76^{+0.19}_{-0.22}$ & $1.16^{+0.12}_{-0.12}$ & $1.98^{+0.61}_{-0.46}$ & $1.81^{+0.25}_{-0.14}$ & $8.0^{+4.6}_{-1.5}$ &  \\
VOS 20 & \textbf{A9} & $7440^{+60}_{-240}$ & $813^{+13}_{-13}$ & $2.81^{+0.01}_{-0.10}$ & $0.964^{+0.028}_{-0.059}$ & $1.83^{+0.19}_{-0.15}$ & $1.63^{+0.11}_{-0.05}$ & $10.21^{+0.76}_{-0.49}$ &  \\
VOS 22 & B8 & $\bf{12500^{+2500}_{-2500}}$ & $2409^{+63}_{-60}$ & $2.50^{+0.13}_{-0.26}$ & $2.98^{+0.25}_{-0.32}$ & $6.6^{+7.2}_{-3.4}$ & $5.5^{+2.1}_{-1.4}$ & $0.41^{+0.62}_{-0.28}$ &  \\
VOS 24 & \textbf{G0} & $5920^{+120}_{-40}$ & $566.1^{+9.3}_{-9.0}$ & $2.418^{+0.075}_{-0.033}$ & $0.897^{+0.040}_{-0.023}$ & $2.67^{+0.16}_{-0.17}$ & $1.93^{+0.07}_{-0.14}$ & $4.7^{+1.3}_{-0.4}$ &  \\
VOS 26 & A2 & $\bf{9000^{+1000}_{-1000}}$ & $2402^{+92}_{-85}$ & $1.73^{+0.22}_{-0.32}$ & $2.03^{+0.19}_{-0.21}$ & $4.3^{+2.5}_{-1.6}$ & $3.12^{+0.85}_{-0.59}$ & $1.9^{+1.6}_{-1.0}$ &  \\
VOS 32 & \textbf{G0} & $5920^{+120}_{-40}$ & $1155^{+25}_{-24}$ & $3.005^{+0.070}_{-0.031}$ & $1.132^{+0.044}_{-0.027}$ & $3.50^{+0.23}_{-0.24}$ & $2.31^{+0.10}_{-0.16}$ & $2.96^{+0.80}_{-0.33}$ &  \\
VOS 35 & F & $\bf{6500^{+1000}_{-1000}}$ & $718.0^{+5.6}_{-5.5}$ & $2.38^{+0.48}_{-0.59}$ & $1.07^{+0.21}_{-0.21}$ & $2.7^{+2.1}_{-1.1}$ & $1.8^{+1.2}_{-0.3}$ & $6.8^{+6.4}_{-5.8}$ &  \\
VOS 42 & \textbf{B} & $21000^{+10000}_{-10000}$ & $764^{+10}_{-10}$ & $4.71^{+0.43}_{-0.51}$ & $2.97^{+0.52}_{-0.85}$ & $2^{+13}_{-2}$ & $5.8^{+3.2}_{-2.8}$ & $0.7^{+7.1}_{-0.6}$ &  \\
VOS 48 & \textbf{G0} & $5920^{+120}_{-40}$ & $900^{+16}_{-16}$ & $2.186^{+0.077}_{-0.034}$ & $0.891^{+0.042}_{-0.024}$ & $2.65^{+0.17}_{-0.17}$ & $1.91^{+0.09}_{-0.12}$ & $4.9^{+1.2}_{-0.6}$ &  \\
VOS 50 & K5 & $\bf{4500^{+500}_{-500}}$ & $642^{+17}_{-16}$ & $1.0^{+0.7}_{-1.0}$ & $-0.27^{+0.17}_{-0.24}$ & $1.20^{+0.66}_{-0.46}$ & $1.00^{+0.15}_{-0.33}$ & $8^{+38}_{-7}$ & T Tau \\
VOS 51 & \textbf{B7} & $14000^{+500}_{-1500}$ & $796.3^{+8.1}_{-8.0}$ & $2.538^{+0.035}_{-0.071}$ & $2.12^{+0.06}_{-0.15}$ & $1.96^{+0.67}_{-0.42}$ & $3.40^{+0.19}_{-0.47}$ & $2.7^{+7.6}_{-1.0}$ &  \\
VOS 55 & G9–K4 & $\bf{5000^{+500}_{-500}}$ & $1419^{+24}_{-24}$ & $0.77^{+0.40}_{-0.72}$ & $0.92^{+0.12}_{-0.18}$ & $3.9^{+1.6}_{-1.3}$ & $1.9^{+0.7}_{-1.0}$ & $0.6^{+2.4}_{-0.5}$ &  \\
VOS 56 & \textbf{A4} & $8270^{+280}_{-190}$ & $878^{+20}_{-20}$ & $2.44^{+0.14}_{-0.05}$ & $1.405^{+0.081}_{-0.057}$ & $2.45^{+0.37}_{-0.30}$ & $2.02^{+0.13}_{-0.07}$ & $5.9^{+0.6}_{-1.0}$ &  \\
VOS 63 & \textbf{F0} & $7200^{+240}_{-170}$ & $1770^{+47}_{-44}$ & $4.633^{+0.087}_{-0.086}$ & $2.494^{+0.066}_{-0.055}$ & $11.4^{+1.5}_{-1.4}$ & $5.39^{+0.32}_{-0.34}$ & $0.306^{+0.087}_{-0.058}$ & Young \\
VOS 67 & \textbf{G0} & $5920^{+120}_{-40}$ & $2586^{+81}_{-76}$ & $2.768^{+0.072}_{-0.032}$ & $2.620^{+0.052}_{-0.035}$ & $19.4^{+1.5}_{-1.5}$ & $6.40^{+0.18}_{-0.14}$ & $0.125^{+0.013}_{-0.013}$ & Young \\
VOS 69 & A3 & $\bf{8500^{+500}_{-500}}$ & $683.1^{+8.9}_{-8.6}$ & $2.77^{+0.12}_{-0.19}$ & $1.08^{+0.09}_{-0.11}$ & $1.60^{+0.41}_{-0.34}$ & $1.80^{+0.22}_{-0.10}$ & $11^{+39}_{-4}$ &  \\
VOS 70 & \textbf{A7} & $7800^{+200}_{-300}$ & $1150^{+30}_{-28}$ & $4.02^{+0.10}_{-0.10}$ & $2.221^{+0.071}_{-0.069}$ & $7.1^{+1.2}_{-0.9}$ & $4.07^{+0.35}_{-0.27}$ & $0.81^{+0.20}_{-0.20}$ &  \\
VOS 76 & A8 & $\bf{7500^{+500}_{-500}}$ & $1831^{+49}_{-47}$ & $1.73^{+0.22}_{-0.24}$ & $1.71^{+0.12}_{-0.12}$ & $4.2^{+1.4}_{-1.0}$ & $2.70^{+0.44}_{-0.36}$ & $2.6^{+1.3}_{-0.9}$ &  \\
VOS 77 & G9–K4 & $\bf{5000^{+500}_{-500}}$ & $362.9^{+2.4}_{-2.4}$ & $0.83^{+0.40}_{-0.72}$ & $0.20^{+0.11}_{-0.17}$ & $1.69^{+0.69}_{-0.54}$ & $1.43^{+0.12}_{-0.50}$ & $5^{+13}_{-4}$ &  \\
VOS 78 & \textbf{A9} & $7440^{+60}_{-240}$ & $1597^{+68}_{-62}$ & $1.56^{+0.01}_{-0.11}$ & $1.285^{+0.050}_{-0.082}$ & $2.64^{+0.35}_{-0.28}$ & $1.93^{+0.11}_{-0.11}$ & $6.3^{+1.1}_{-0.9}$ &  \\
VOS 84 & A8 & $\bf{7500^{+500}_{-500}}$ & $1146^{+21}_{-20}$ & $1.31^{+0.22}_{-0.25}$ & $1.11^{+0.12}_{-0.12}$ & $2.11^{+0.66}_{-0.49}$ & $1.71^{+0.19}_{-0.10}$ & $8.8^{+2.9}_{-2.3}$ &  \\
VOS 95 & A0 & $\bf{9500^{+500}_{-500}}$ & $1205^{+29}_{-28}$ & $1.96^{+0.09}_{-0.13}$ & $1.75^{+0.10}_{-0.11}$ & $2.78^{+0.68}_{-0.56}$ & $2.44^{+0.23}_{-0.15}$ & $3.79^{+0.70}_{-0.89}$ &  \\
VOS 104 & \textbf{A2} & $8840^{+360}_{-290}$ & $804.7^{+8.5}_{-8.4}$ & $2.02^{+0.12}_{-0.04}$ & $1.354^{+0.080}_{-0.045}$ & $2.03^{+0.35}_{-0.25}$ & $2.07^{+0.22}_{-0.10}$ & $6.0^{+1.6}_{-0.9}$ &  \\
VOS 105 & \textbf{F5} & $6510^{+130}_{-170}$ & $1886^{+66}_{-62}$ & $2.94^{+0.06}_{-0.10}$ & $1.616^{+0.055}_{-0.062}$ & $5.05^{+0.63}_{-0.53}$ & $2.84^{+0.17}_{-0.20}$ & $2.04^{+0.48}_{-0.34}$ &  \\
VOS 108 & A0 & $\bf{9500^{+500}_{-500}}$ & $2665^{+90}_{-84}$ & $1.64^{+0.09}_{-0.13}$ & $2.10^{+0.10}_{-0.12}$ & $4.1^{+1.0}_{-0.9}$ & $3.18^{+0.37}_{-0.33}$ & $1.85^{+0.70}_{-0.52}$ &  \\
VOS 111 & \textbf{A0} & $9700^{+1000}_{-500}$ & $1372^{+30}_{-28}$ & $4.32^{+0.17}_{-0.10}$ & $2.06^{+0.16}_{-0.10}$ & $3.8^{+1.3}_{-1.0}$ & $3.04^{+0.51}_{-0.31}$ & $2.12^{+0.83}_{-0.77}$ &  \\
VOS 112 & G & $\bf{5500^{+500}_{-500}}$ & $2480^{+91}_{-85}$ & $2.56^{+0.30}_{-0.35}$ & $1.98^{+0.13}_{-0.13}$ & $10.8^{+4.4}_{-3.0}$ & $4.63^{+0.56}_{-0.84}$ & $0.29^{+0.42}_{-0.22}$ &  \\ [0.05cm]
VOS 118 & G & $\bf{5750^{+500}_{-500}}$ & $677.9^{+6.0}_{-5.9}$ & $0.98^{+0.33}_{-0.35}$ & $0.36^{+0.12}_{-0.11}$ & $1.53^{+0.58}_{-0.39}$ & $1.31^{+0.41}_{-0.19}$ & $12^{+11}_{-9}$ &  \\
VOS 121 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $905.9^{+9.3}_{-9.1}$ & $2.12^{+0.14}_{-0.16}$ & $1.46^{+0.16}_{-0.15}$ & $1.64^{+0.75}_{-0.53}$ & $2.26^{+0.32}_{-0.23}$ & $8^{+26}_{-4}$ &  \\
VOS 125 & B3 & $\bf{17500^{+2500}_{-2500}}$ & $3110^{+160}_{-140}$ & $3.92^{+0.08}_{-0.14}$ & $3.63^{+0.21}_{-0.25}$ & $7.1^{+5.3}_{-3.1}$ & $8.2^{+2.0}_{-1.5}$ & $0.15^{+0.14}_{-0.08}$ &  \\
VOS 131 & F6–G4 & $\bf{6000^{+500}_{-500}}$ & $667.8^{+6.4}_{-6.3}$ & $1.12^{+0.29}_{-0.36}$ & $0.86^{+0.11}_{-0.12}$ & $2.48^{+0.88}_{-0.65}$ & $1.79^{+0.66}_{-0.35}$ & $6.0^{+6.1}_{-4.1}$ &  \\
VOS 135 & \textbf{G0} & $5920^{+120}_{-40}$ & $3580^{+220}_{-200}$ & $1.316^{+0.083}_{-0.037}$ & $1.765^{+0.079}_{-0.059}$ & $7.25^{+0.80}_{-0.74}$ & $3.63^{+0.22}_{-0.21}$ & $0.86^{+0.20}_{-0.14}$ &  \\
VOS 136 & G & $\bf{5750^{+500}_{-500}}$ & $472.6^{+4.3}_{-4.3}$ & $1.81^{+0.31}_{-0.32}$ & $0.64^{+0.12}_{-0.11}$ & $2.10^{+0.78}_{-0.53}$ & $1.68^{+0.45}_{-0.38}$ & $6.3^{+8.9}_{-4.5}$ &  \\
VOS 140 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $2440^{+130}_{-120}$ & $1.81^{+0.14}_{-0.16}$ & $1.53^{+0.20}_{-0.19}$ & $1.79^{+0.93}_{-0.63}$ & $2.27^{+0.48}_{-0.21}$ & $6^{+25}_{-3}$ &  \\
VOS 164 & \textbf{A7} & $7800^{+200}_{-300}$ & $1936^{+71}_{-67}$ & $0.84^{+0.11}_{-0.11}$ & $1.185^{+0.083}_{-0.081}$ & $2.14^{+0.41}_{-0.29}$ & $1.78^{+0.10}_{-0.07}$ & $8.0^{+0.8}_{-1.2}$ &  \\
VOS 184 & \textbf{A0} & $9700^{+1000}_{-500}$ & $2760^{+140}_{-130}$ & $2.67^{+0.17}_{-0.10}$ & $1.92^{+0.19}_{-0.12}$ & $3.2^{+1.2}_{-0.9}$ & $2.73^{+0.52}_{-0.24}$ & $2.8^{+0.9}_{-1.1}$ &  \\
VOS 199 & F1 & $\bf{7000^{+500}_{-500}}$ & $1014^{+21}_{-20}$ & $0.60^{+0.26}_{-0.29}$ & $0.83^{+0.12}_{-0.13}$ & $1.77^{+0.59}_{-0.44}$ & $1.51^{+0.23}_{-0.11}$ & $12^{+38}_{-4}$ &  \\
VOS 200 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $2420^{+110}_{-100}$ & $3.52^{+0.15}_{-0.21}$ & $2.88^{+0.18}_{-0.20}$ & $9.1^{+4.7}_{-3.1}$ & $5.8^{+1.4}_{-1.1}$ & $0.31^{+0.31}_{-0.17}$ &  \\
VOS 209 & F9 & $\bf{6000^{+250}_{-250}}$ & $649.4^{+6.7}_{-6.5}$ & $0.60^{+0.14}_{-0.21}$ & $0.314^{+0.058}_{-0.076}$ & $1.33^{+0.22}_{-0.21}$ & $1.17^{+0.15}_{-0.06}$ & $18.7^{+4.9}_{-6.6}$ & T Tau \\
VOS 215 & B9.5 & $\bf{10500^{+500}_{-500}}$ & $1513^{+36}_{-34}$ & $1.652^{+0.069}_{-0.083}$ & $1.676^{+0.085}_{-0.091}$ & $2.08^{+0.45}_{-0.37}$ & $2.60^{+0.20}_{-0.26}$ & $4.0^{+1.8}_{-0.9}$ &  \\
VOS 224 & A0 & $\bf{10000^{+500}_{-500}}$ & $1647^{+38}_{-36}$ & $1.583^{+0.083}_{-0.086}$ & $1.788^{+0.091}_{-0.094}$ & $2.61^{+0.60}_{-0.48}$ & $2.48^{+0.25}_{-0.13}$ & $3.74^{+0.48}_{-0.73}$ &  \\
VOS 233 & A8 & $\bf{7500^{+500}_{-500}}$ & $2289^{+72}_{-68}$ & $1.03^{+0.22}_{-0.25}$ & $1.59^{+0.13}_{-0.13}$ & $3.7^{+1.2}_{-0.9}$ & $2.47^{+0.42}_{-0.33}$ & $3.3^{+1.7}_{-1.2}$ &  \\
VOS 247 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $2537^{+79}_{-75}$ & $2.01^{+0.14}_{-0.16}$ & $2.22^{+0.18}_{-0.17}$ & $4.0^{+1.9}_{-1.3}$ & $3.32^{+0.70}_{-0.43}$ & $1.72^{+0.88}_{-0.77}$ &  \\
VOS 250 & A3 & $\bf{8500^{+500}_{-500}}$ & $1128^{+29}_{-28}$ & $1.34^{+0.12}_{-0.20}$ & $1.38^{+0.10}_{-0.12}$ & $2.25^{+0.61}_{-0.51}$ & $1.99^{+0.23}_{-0.13}$ & $6.3^{+1.9}_{-1.3}$ &  \\
VOS 253 & A0 & $\bf{9500^{+500}_{-500}}$ & $1286^{+23}_{-22}$ & $1.08^{+0.09}_{-0.13}$ & $1.35^{+0.09}_{-0.10}$ & $1.75^{+0.41}_{-0.35}$ & $2.07^{+0.27}_{-0.11}$ & $8^{+30}_{-3}$ &  \\
VOS 271 & A3 & $\bf{8500^{+500}_{-500}}$ & $2012^{+70}_{-65}$ & $2.58^{+0.12}_{-0.19}$ & $1.89^{+0.11}_{-0.13}$ & $4.1^{+1.2}_{-0.9}$ & $2.90^{+0.38}_{-0.35}$ & $2.3^{+1.0}_{-0.7}$ &  \\
VOS 274 & A3 & $\bf{8500^{+500}_{-500}}$ & $789^{+10}_{-9}$ & $2.05^{+0.12}_{-0.19}$ & $1.22^{+0.09}_{-0.11}$ & $1.88^{+0.48}_{-0.40}$ & $2.06^{+0.12}_{-0.25}$ & $6.6^{+6.5}_{-0.7}$ &  \\
VOS 284 & A7 & $\bf{7750^{+500}_{-500}}$ & $1104^{+20}_{-20}$ & $1.36^{+0.20}_{-0.19}$ & $1.45^{+0.12}_{-0.11}$ & $2.96^{+0.91}_{-0.65}$ & $2.15^{+0.30}_{-0.20}$ & $4.8^{+1.6}_{-1.5}$ &  \\
VOS 290 & \textbf{B2} & $20600^{+5400}_{-3600}$ & $2760^{+110}_{-100}$ & $3.55^{+0.33}_{-0.12}$ & $3.76^{+0.37}_{-0.27}$ & $5.9^{+7.5}_{-3.2}$ & $8.7^{+3.5}_{-1.5}$ & $0.14^{+0.58}_{-0.09}$ &  \\
VOS 293 & B8 & $\bf{12000^{+1000}_{-1000}}$ & $2326^{+65}_{-61}$ & $1.341^{+0.060}_{-0.072}$ & $2.11^{+0.12}_{-0.13}$ & $2.6^{+1.0}_{-0.7}$ & $3.14^{+0.54}_{-0.34}$ & $2.2^{+6.9}_{-0.6}$ &  \\
VOS 297 & F1 & $\bf{7000^{+500}_{-500}}$ & $1725^{+37}_{-36}$ & $1.89^{+0.24}_{-0.27}$ & $1.57^{+0.12}_{-0.12}$ & $4.1^{+1.4}_{-1.0}$ & $2.54^{+0.46}_{-0.35}$ & $2.9^{+1.6}_{-1.2}$ &  \\
VOS 321 & A8 & $\bf{7500^{+500}_{-500}}$ & $966^{+10}_{-10}$ & $0.92^{+0.23}_{-0.26}$ & $1.12^{+0.11}_{-0.11}$ & $2.14^{+0.65}_{-0.49}$ & $1.72^{+0.18}_{-0.10}$ & $8.6^{+2.6}_{-2.4}$ &  \\
VOS 336 & F6–G4 & $\bf{6000^{+500}_{-500}}$ & $688.4^{+5.9}_{-5.8}$ & $1.94^{+0.27}_{-0.33}$ & $1.03^{+0.11}_{-0.12}$ & $3.0^{+1.1}_{-0.8}$ & $2.06^{+0.68}_{-0.42}$ & $4.2^{+4.5}_{-2.7}$ &  \\
VOS 341 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $2229^{+68}_{-64}$ & $1.46^{+0.15}_{-0.22}$ & $1.68^{+0.16}_{-0.19}$ & $2.3^{+1.1}_{-0.8}$ & $2.45^{+0.47}_{-0.31}$ & $4^{+24}_{-1}$ &  \\
VOS 361 & A8 & $\bf{7500^{+500}_{-500}}$ & $1128^{+18}_{-17}$ & $1.04^{+0.22}_{-0.25}$ & $1.23^{+0.12}_{-0.12}$ & $2.45^{+0.76}_{-0.57}$ & $1.85^{+0.25}_{-0.13}$ & $7.1^{+1.5}_{-2.2}$ &  \\
VOS 373 & A3 & $\bf{8500^{+500}_{-500}}$ & $1444^{+36}_{-34}$ & $1.74^{+0.12}_{-0.20}$ & $1.90^{+0.10}_{-0.12}$ & $4.1^{+1.1}_{-0.9}$ & $2.90^{+0.36}_{-0.34}$ & $2.3^{+1.0}_{-0.7}$ &  \\
VOS 398 & G & $\bf{5500^{+500}_{-500}}$ & $759.8^{+6.5}_{-6.4}$ & $0.49^{+0.37}_{-0.43}$ & $0.37^{+0.12}_{-0.12}$ & $1.69^{+0.67}_{-0.46}$ & $1.47^{+0.28}_{-0.34}$ & $8^{+13}_{-6}$ &  \\
VOS 406 & K4–K9 & $\bf{4250^{+500}_{-500}}$ & $332.5^{+1.5}_{-1.5}$ & $0.00^{+0.83}_{-0.00}$ & $-0.16^{+0.18}_{-0.10}$ & $1.54^{+0.89}_{-0.27}$ & $0.76^{+0.47}_{-0.33}$ & $2.2^{+6.4}_{-1.7}$ & T Tau \\
VOS 413 & B9 & $\bf{11000^{+1000}_{-1000}}$ & $2313^{+64}_{-61}$ & $1.27^{+0.07}_{-0.15}$ & $2.04^{+0.13}_{-0.16}$ & $2.9^{+1.2}_{-0.9}$ & $2.86^{+0.44}_{-0.25}$ & $2.66^{+0.95}_{-0.86}$ &  \\
VOS 431 & A8 & $\bf{7500^{+500}_{-500}}$ & $2330^{+100}_{-90}$ & $1.68^{+0.22}_{-0.24}$ & $1.60^{+0.14}_{-0.14}$ & $3.7^{+1.3}_{-0.9}$ & $2.47^{+0.43}_{-0.34}$ & $3.3^{+1.7}_{-1.2}$ &  \\
VOS 445 & B9 & $\bf{11000^{+1000}_{-1000}}$ & $3600^{+170}_{-160}$ & $2.83^{+0.07}_{-0.15}$ & $2.81^{+0.15}_{-0.18}$ & $7.0^{+3.0}_{-2.2}$ & $5.2^{+1.0}_{-0.9}$ & $0.47^{+0.37}_{-0.21}$ &  \\ [0.05cm]
VOS 448 & \textbf{B1.5} & $24800^{+4200}_{-6300}$ & $3740^{+180}_{-160}$ & $4.37^{+0.21}_{-0.24}$ & $4.21^{+0.26}_{-0.41}$ & $7^{+10}_{-4}$ & $12.3^{+3.7}_{-3.3}$ & $0.06^{+0.38}_{-0.04}$ & Dubious \\
VOS 458 & G & $\bf{5500^{+500}_{-500}}$ & $3570^{+150}_{-140}$ & $3.35^{+0.28}_{-0.32}$ & $2.81^{+0.13}_{-0.13}$ & $28^{+12}_{-8}$ & & & Cont \\
VOS 461 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $1929^{+50}_{-48}$ & $1.53^{+0.15}_{-0.22}$ & $1.85^{+0.16}_{-0.18}$ & $2.8^{+1.3}_{-0.9}$ & $2.57^{+0.44}_{-0.25}$ & $3.4^{+1.7}_{-1.3}$ &  \\
VOS 465 & A7 & $\bf{7750^{+500}_{-500}}$ & $1180^{+23}_{-22}$ & $1.17^{+0.21}_{-0.20}$ & $1.15^{+0.12}_{-0.11}$ & $2.09^{+0.64}_{-0.46}$ & $1.77^{+0.20}_{-0.11}$ & $8.3^{+3.1}_{-2.1}$ &  \\
VOS 473 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $894.8^{+8.8}_{-8.7}$ & $1.31^{+0.15}_{-0.22}$ & $1.41^{+0.14}_{-0.17}$ & $1.69^{+0.77}_{-0.54}$ & $2.14^{+0.36}_{-0.19}$ & $8^{+30}_{-3}$ &  \\
VOS 475 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $3760^{+190}_{-170}$ & $0.98^{+0.13}_{-0.16}$ & $2.27^{+0.19}_{-0.18}$ & $4.2^{+2.1}_{-1.5}$ & $3.48^{+0.78}_{-0.54}$ & $1.5^{+1.0}_{-0.7}$ &  \\
VOS 476 & B9 & $\bf{11000^{+2000}_{-2000}}$ & $1940^{+50}_{-47}$ & $1.84^{+0.13}_{-0.37}$ & $1.97^{+0.23}_{-0.32}$ & $2.7^{+2.5}_{-1.3}$ & $2.79^{+0.81}_{-0.49}$ & $3^{+20}_{-2}$ &  \\
VOS 481 & F6–G4 & $\bf{6000^{+500}_{-500}}$ & $521.4^{+3.6}_{-3.5}$ & $1.87^{+0.27}_{-0.33}$ & $0.59^{+0.11}_{-0.12}$ & $1.83^{+0.63}_{-0.46}$ & $1.45^{+0.50}_{-0.20}$ & $10.4^{+7.7}_{-6.9}$ &  \\
VOS 482 & A0 & $\bf{9500^{+500}_{-500}}$ & $2347^{+87}_{-81}$ & $1.19^{+0.09}_{-0.13}$ & $1.52^{+0.11}_{-0.12}$ & $2.12^{+0.55}_{-0.45}$ & $2.30^{+0.26}_{-0.19}$ & $4.8^{+2.8}_{-0.9}$ &  \\
VOS 491 & A2 & $\bf{9000^{+1000}_{-1000}}$ & $2131^{+87}_{-72}$ & $1.39^{+0.22}_{-0.32}$ & $1.63^{+0.20}_{-0.21}$ & $2.7^{+1.6}_{-1.0}$ & $2.29^{+0.55}_{-0.27}$ & $4.4^{+3.0}_{-2.0}$ & Dubious \\
VOS 495 & \textbf{B1.5} & $24800^{+4200}_{-6300}$ & $1906^{+71}_{-66}$ & $4.79^{+0.22}_{-0.24}$ & $4.01^{+0.26}_{-0.40}$ & $5.5^{+7.7}_{-3.0}$ & $10.8^{+3.5}_{-3.0}$ & $0.09^{+0.63}_{-0.05}$ & Dubious \\
VOS 519 & A7 & $\bf{7750^{+500}_{-500}}$ & $2267^{+80}_{-75}$ & $0.25^{+0.21}_{-0.21}$ & $1.07^{+0.13}_{-0.12}$ & $1.90^{+0.63}_{-0.44}$ & $1.74^{+0.24}_{-0.12}$ & $8.9^{+7.4}_{-1.7}$ &  \\
VOS 522 & F1 & $\bf{7000^{+500}_{-500}}$ & $742.4^{+7.4}_{-7.2}$ & $1.34^{+0.25}_{-0.28}$ & $0.88^{+0.11}_{-0.12}$ & $1.88^{+0.60}_{-0.45}$ & $1.54^{+0.20}_{-0.10}$ & $11^{+10}_{-3}$ &  \\
VOS 588 & \textbf{B8} & $12500^{+1500}_{-1800}$ & $2190^{+100}_{-90}$ & $2.91^{+0.07}_{-0.13}$ & $2.77^{+0.18}_{-0.22}$ & $5.2^{+3.5}_{-2.0}$ & $4.7^{+1.1}_{-0.8}$ & $0.67^{+0.57}_{-0.34}$ &  \\
VOS 595 & B9 & $\bf{11000^{+1000}_{-1000}}$ & $1990^{+130}_{-120}$ & $1.96^{+0.07}_{-0.15}$ & $2.57^{+0.16}_{-0.19}$ & $5.3^{+2.4}_{-1.7}$ & $4.28^{+0.87}_{-0.70}$ & $0.85^{+0.62}_{-0.39}$ &  \\
VOS 603 &  &  & $456.8^{+4.0}_{-3.9}$ & & &  &  &  & Cont \\
VOS 668 & A0 & $\bf{10000^{+500}_{-500}}$ & $2097^{+62}_{-59}$ & $1.294^{+0.083}_{-0.087}$ & $1.65^{+0.10}_{-0.10}$ & $2.23^{+0.53}_{-0.43}$ & $2.45^{+0.29}_{-0.18}$ & $4.1^{+1.9}_{-0.7}$ &  \\
VOS 672 & B1.5–B8 & $\bf{18000^{+7000}_{-7000}}$ & $3130^{+130}_{-120}$ & $4.07^{+0.29}_{-0.40}$ & $3.77^{+0.47}_{-0.67}$ & $8^{+28}_{-6}$ & $9.0^{+7.3}_{-3.5}$ & $0.1^{+1.5}_{-0.1}$ &  \\
VOS 689 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $3040^{+140}_{-120}$ & $1.81^{+0.14}_{-0.16}$ & $2.23^{+0.19}_{-0.18}$ & $4.0^{+2.0}_{-1.4}$ & $3.39^{+0.75}_{-0.49}$ & $1.6^{+1.0}_{-0.7}$ &  \\
VOS 703 & F1–F6 & $\bf{6750^{+500}_{-500}}$ & $1201^{+28}_{-27}$ & $1.48^{+0.26}_{-0.31}$ & $1.39^{+0.13}_{-0.13}$ & $3.6^{+1.3}_{-0.9}$ & $2.25^{+0.50}_{-0.34}$ & $3.9^{+2.4}_{-1.8}$ &  \\
VOS 738 & \textbf{B7} & $14000^{+500}_{-1500}$ & $1937^{+48}_{-46}$ & $2.590^{+0.035}_{-0.071}$ & $2.81^{+0.07}_{-0.16}$ & $4.3^{+1.6}_{-1.0}$ & $4.63^{+0.46}_{-0.49}$ & $0.75^{+0.30}_{-0.21}$ &  \\
VOS 759 & A8 & $\bf{7500^{+500}_{-500}}$ & $803.3^{+6.7}_{-6.6}$ & $1.56^{+0.22}_{-0.25}$ & $1.32^{+0.11}_{-0.11}$ & $2.70^{+0.81}_{-0.61}$ & $1.96^{+0.28}_{-0.15}$ & $6.1^{+1.7}_{-2.0}$ &  \\
VOS 787 & B1.5 & $\bf{25000^{+1500}_{-1500}}$ & $3700^{+180}_{-160}$ & $3.33^{+0.14}_{-0.08}$ & $3.89^{+0.14}_{-0.12}$ & $4.7^{+1.5}_{-1.1}$ & $10.9^{+1.1}_{-1.3}$ & $0.104^{+0.076}_{-0.020}$ &  \\
VOS 821 & F2–F8 & $\bf{6500^{+500}_{-500}}$ & $2098^{+53}_{-50}$ & $2.62^{+0.25}_{-0.26}$ & $2.34^{+0.12}_{-0.12}$ & $11.7^{+4.1}_{-2.9}$ & $5.14^{+0.61}_{-0.70}$ & $0.32^{+0.25}_{-0.12}$ & Dubious/Young \\
VOS 854 & F6–G4 & $\bf{6000^{+500}_{-500}}$ & $369.7^{+2.0}_{-2.0}$ & $0.82^{+0.29}_{-0.37}$ & $0.13^{+0.11}_{-0.12}$ & $1.07^{+0.38}_{-0.28}$ & $1.08^{+0.22}_{-0.07}$ & $26^{+24}_{-15}$ & Dubious/T Tau \\
VOS 879 & \textbf{B5} & $15700^{+1000}_{-1200}$ & $4120^{+220}_{-200}$ & $2.674^{+0.033}_{-0.059}$ & $3.31^{+0.12}_{-0.14}$ & $6.1^{+2.2}_{-1.5}$ & $6.54^{+0.87}_{-0.70}$ & $0.28^{+0.12}_{-0.10}$ & Dubious \\
VOS 898 & A0 & $\bf{9500^{+750}_{-750}}$ & $2188^{+77}_{-72}$ & $2.84^{+0.12}_{-0.19}$ & $2.51^{+0.14}_{-0.16}$ & $6.6^{+2.6}_{-1.9}$ & $4.45^{+0.81}_{-0.72}$ & $0.70^{+0.53}_{-0.30}$ &  \\
VOS 911 & \textbf{B2–B4} & $17000^{+9000}_{-1300}$ & $2740^{+190}_{-170}$ & $2.38^{+0.43}_{-0.08}$ & $3.29^{+0.63}_{-0.17}$ & $5.1^{+7.3}_{-3.3}$ & $6.3^{+4.8}_{-0.7}$ & $0.3^{+1.2}_{-0.3}$ &  \\
VOS 934 & A2 & $\bf{9000^{+500}_{-500}}$ & $1930^{+54}_{-51}$ & $2.45^{+0.13}_{-0.12}$ & $2.37^{+0.11}_{-0.10}$ & $6.3^{+1.7}_{-1.3}$ & $4.12^{+0.57}_{-0.43}$ & $0.86^{+0.36}_{-0.30}$ &  \\
VOS 941 & F2–F8 & $\bf{6500^{+500}_{-500}}$ & $451.0^{+2.2}_{-2.2}$ & $0.37^{+0.29}_{-0.31}$ & $0.28^{+0.11}_{-0.11}$ & $1.09^{+0.37}_{-0.27}$ & $1.21^{+0.11}_{-0.11}$ & $29.0^{+9.7}_{-5.6}$ & T Tau \\
VOS 949 & A2 & $\bf{9000^{+500}_{-500}}$ & $2694^{+76}_{-72}$ & $2.37^{+0.13}_{-0.12}$ & $2.58^{+0.11}_{-0.11}$ & $8.0^{+2.2}_{-1.6}$ & $4.91^{+0.67}_{-0.55}$ & $0.50^{+0.24}_{-0.18}$ &  \\
VOS 953 & G & $\bf{5500^{+500}_{-500}}$ & $444.7^{+4.1}_{-4.0}$ & $1.29^{+0.34}_{-0.40}$ & $0.30^{+0.12}_{-0.12}$ & $1.56^{+0.61}_{-0.41}$ & $1.38^{+0.28}_{-0.29}$ & $9^{+14}_{-7}$ &  \\
VOS 983 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $1543^{+38}_{-37}$ & $1.41^{+0.15}_{-0.22}$ & $1.55^{+0.16}_{-0.18}$ & $1.97^{+0.95}_{-0.65}$ & $2.38^{+0.33}_{-0.30}$ & $5^{+25}_{-2}$ &  \\
VOS 1026 & B0.5 & $\bf{28000^{+3000}_{-3000}}$ & $2773^{+77}_{-73}$ & $2.55^{+0.06}_{-0.15}$ & $3.97^{+0.13}_{-0.18}$ & $4.1^{+1.9}_{-1.4}$ & $11.5^{+1.5}_{-1.7}$ & $0.12^{+0.49}_{-0.05}$ &  \\ [0.05cm]
VOS 1034 & B1.5–B5 & $\bf{20000^{+5000}_{-5000}}$ & $1735^{+68}_{-63}$ & $5.33^{+0.23}_{-0.23}$ & $3.97^{+0.33}_{-0.42}$ & $8^{+13}_{-5}$ & $10.3^{+4.5}_{-2.8}$ & $0.09^{+0.61}_{-0.06}$ &  \\
VOS 1045 & F1–F6 & $\bf{6750^{+500}_{-500}}$ & $1554^{+23}_{-23}$ & $1.04^{+0.27}_{-0.32}$ & $1.61^{+0.12}_{-0.13}$ & $4.7^{+1.6}_{-1.2}$ & $2.70^{+0.56}_{-0.40}$ & $2.4^{+1.5}_{-1.1}$ &  \\
VOS 1126 & \textbf{B2} & $20600^{+5400}_{-3600}$ & $3030^{+130}_{-120}$ & $3.37^{+0.33}_{-0.12}$ & $3.66^{+0.37}_{-0.28}$ & $5.3^{+6.7}_{-2.9}$ & $8.1^{+3.7}_{-1.4}$ & $0.18^{+0.73}_{-0.11}$ &  \\
VOS 1139 & A6 & $\bf{8000^{+500}_{-500}}$ & $3190^{+170}_{-150}$ & $2.36^{+0.19}_{-0.21}$ & $2.30^{+0.14}_{-0.14}$ & $7.4^{+2.5}_{-1.8}$ & $4.24^{+0.76}_{-0.61}$ & $0.73^{+0.47}_{-0.32}$ &  \\
VOS 1152 & \textbf{B7} & $14000^{+500}_{-1500}$ & $2004^{+61}_{-58}$ & $2.693^{+0.035}_{-0.072}$ & $2.53^{+0.08}_{-0.16}$ & $3.1^{+1.2}_{-0.7}$ & $3.98^{+0.37}_{-0.51}$ & $1.21^{+0.51}_{-0.18}$ &  \\
VOS 1225 & F1 & $\bf{7000^{+500}_{-500}}$ & $456.7^{+2.8}_{-2.8}$ & $0.85^{+0.25}_{-0.29}$ & $0.65^{+0.11}_{-0.11}$ & $1.43^{+0.45}_{-0.34}$ & $1.46^{+0.15}_{-0.14}$ & $21^{+29}_{-9}$ & Dubious \\
VOS 1240 & G9–K4 & $\bf{5000^{+500}_{-500}}$ & $1867^{+41}_{-39}$ & $2.19^{+0.35}_{-0.63}$ & $2.11^{+0.12}_{-0.16}$ & $15.2^{+6.3}_{-4.8}$ & & & Cont \\
VOS 1245 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $1664^{+49}_{-47}$ & $2.14^{+0.15}_{-0.21}$ & $1.66^{+0.16}_{-0.19}$ & $2.3^{+1.1}_{-0.8}$ & $2.44^{+0.47}_{-0.32}$ & $4^{+24}_{-1}$ &  \\
VOS 1258 & \textbf{B3} & $17000^{+3600}_{-300}$ & $4260^{+260}_{-230}$ & $2.42^{+0.12}_{-0.05}$ & $3.16^{+0.29}_{-0.09}$ & $4.4^{+2.0}_{-1.7}$ & $5.7^{+1.9}_{-0.3}$ & $0.4^{+3.7}_{-0.2}$ &  \\
VOS 1276 & A0 & $\bf{10000^{+1000}_{-1000}}$ & $2830^{+120}_{-110}$ & $0.88^{+0.15}_{-0.22}$ & $2.14^{+0.17}_{-0.20}$ & $3.9^{+2.0}_{-1.3}$ & $3.20^{+0.71}_{-0.49}$ & $1.9^{+1.1}_{-0.9}$ & Dubious \\
VOS 1331 & B0.5 & $\bf{28000^{+3000}_{-3000}}$ & $1394^{+25}_{-25}$ & $6.02^{+0.08}_{-0.18}$ & $3.98^{+0.13}_{-0.18}$ & $4.1^{+1.9}_{-1.4}$ & $11.5^{+1.5}_{-1.7}$ & $0.12^{+0.49}_{-0.05}$ &  \\
VOS 1336 & B2.5–B9.5 & $\bf{15000^{+5000}_{-5000}}$ & $2246^{+61}_{-58}$ & $2.75^{+0.22}_{-0.39}$ & $2.78^{+0.40}_{-0.55}$ & $3.7^{+9.4}_{-2.6}$ & $4.5^{+2.9}_{-1.3}$ & $0.8^{+4.3}_{-0.7}$ &  \\
VOS 1342 & B1.5–B2 & $\bf{22500^{+2500}_{-2500}}$ & $1890^{+100}_{-90}$ & $5.93^{+0.13}_{-0.10}$ & $4.27^{+0.19}_{-0.20}$ & $9.0^{+5.2}_{-3.2}$ & $12.9^{+2.5}_{-1.9}$ & $0.052^{+0.032}_{-0.020}$ &  \\
VOS 1380 & \textbf{F2} & $6810^{+220}_{-90}$ & $6900^{+850}_{-710}$ & $2.40^{+0.10}_{-0.04}$ & $3.16^{+0.15}_{-0.11}$ & $27.5^{+5.9}_{-4.8}$ & & & Cont \\
VOS 1385 & \textbf{G0} & $5920^{+120}_{-40}$ & $3950^{+480}_{-380}$ & $3.621^{+0.066}_{-0.029}$ & $2.09^{+0.12}_{-0.10}$ & $10.6^{+1.8}_{-1.5}$ & & & Cont \\
VOS 1405 & \textbf{B1} & $26000^{+5500}_{-5400}$ & $5650^{+500}_{-430}$ & $2.31^{+0.10}_{-0.31}$ & $4.12^{+0.28}_{-0.40}$ & $5.6^{+6.8}_{-3.2}$ & $11.8^{+4.1}_{-3.4}$ & $0.08^{+0.43}_{-0.04}$ & unclB[e] \\
VOS 1407 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $2630^{+210}_{-180}$ & $3.10^{+0.14}_{-0.15}$ & $2.46^{+0.22}_{-0.21}$ & $5.2^{+2.9}_{-1.9}$ & $4.0^{+1.1}_{-0.7}$ & $0.99^{+0.83}_{-0.53}$ &  \\
VOS 1424 & \textbf{A7} & $7800^{+200}_{-300}$ & $2870^{+300}_{-270}$ & $3.29^{+0.10}_{-0.10}$ & $2.02^{+0.14}_{-0.13}$ & $5.6^{+1.5}_{-1.0}$ & $3.42^{+0.52}_{-0.38}$ & $1.36^{+0.56}_{-0.48}$ &  \\
VOS 1440 & B1.5 & $\bf{25000^{+5000}_{-5000}}$ & $3280^{+280}_{-240}$ & $3.55^{+0.20}_{-0.21}$ & $4.07^{+0.31}_{-0.36}$ & $5.8^{+7.1}_{-3.1}$ & $11.1^{+4.4}_{-2.7}$ & $0.08^{+0.50}_{-0.05}$ & unclB[e] \\
VOS 1515 & B0.5 & $\bf{28000^{+3000}_{-3000}}$ & $1983^{+84}_{-77}$ & $6.69^{+0.08}_{-0.19}$ & $4.44^{+0.15}_{-0.20}$ & $7.0^{+3.5}_{-2.5}$ & $14.5^{+3.2}_{-1.9}$ & $0.05^{+0.02}_{-0.02}$ &  \\
VOS 1575 & B1.5–B5 & $\bf{20000^{+5000}_{-5000}}$ & $3120^{+170}_{-160}$ & $5.93^{+0.24}_{-0.23}$ & $4.07^{+0.35}_{-0.43}$ & $9^{+15}_{-6}$ & $11.1^{+5.3}_{-3.2}$ & $0.07^{+0.15}_{-0.05}$ &  \\
VOS 1600 & B1.5–B2 & $\bf{22500^{+2500}_{-2500}}$ & $1867^{+55}_{-52}$ & $4.37^{+0.12}_{-0.10}$ & $4.09^{+0.17}_{-0.18}$ & $7.3^{+3.9}_{-2.5}$ & $11.2^{+1.8}_{-1.4}$ & $0.075^{+0.035}_{-0.028}$ &  \\
VOS 1617 & \textbf{B1.5} & $24800^{+4200}_{-6300}$ & $2660^{+100}_{-90}$ & $3.47^{+0.20}_{-0.23}$ & $4.03^{+0.25}_{-0.40}$ & $5.6^{+7.8}_{-3.0}$ & $10.9^{+3.4}_{-3.0}$ & $0.09^{+0.63}_{-0.05}$ &  \\
VOS 1634 & K9–M4 & $\bf{3500^{+500}_{-500}}$ & $3000^{+270}_{-280}$ & $4.1^{+1.6}_{-3.6}$ & $3.7^{+0.5}_{-1.0}$ & $190^{+260}_{-150}$ & & & Cont \\
VOS 1635 & F6–G4 & $\bf{6000^{+500}_{-500}}$ & $2340^{+110}_{-100}$ & $2.90^{+0.24}_{-0.30}$ & $2.49^{+0.14}_{-0.14}$ & $16.3^{+6.4}_{-4.5}$ & $5.87^{+0.60}_{-0.70}$ & $0.18^{+0.13}_{-0.08}$ & Young \\
VOS 1672 & B1.5–B2 & $\bf{22500^{+2500}_{-2500}}$ & $3810^{+160}_{-150}$ & $3.68^{+0.12}_{-0.09}$ & $4.33^{+0.18}_{-0.19}$ & $9.7^{+5.3}_{-3.4}$ & $13.6^{+2.5}_{-2.0}$ & $0.047^{+0.026}_{-0.018}$ &  \\
VOS 1680 & \textbf{A2} & $8840^{+360}_{-290}$ & $3620^{+260}_{-230}$ & $2.25^{+0.12}_{-0.04}$ & $2.03^{+0.13}_{-0.09}$ & $4.4^{+1.1}_{-0.8}$ & $3.16^{+0.44}_{-0.29}$ & $1.83^{+0.58}_{-0.59}$ &  \\
VOS 1771 & B2 & $\bf{22000^{+1000}_{-1000}}$ & $2930^{+100}_{-90}$ & $2.817^{+0.039}_{-0.039}$ & $3.821^{+0.086}_{-0.088}$ & $5.6^{+1.2}_{-1.0}$ & $9.10^{+0.61}_{-0.55}$ & $0.131^{+0.022}_{-0.026}$ & Dubious \\
VOS 1806 & \textbf{K–M} & $3900^{+1400}_{-1400}$ & $2830^{+130}_{-120}$ & $2.4^{+1.9}_{-2.4}$ & $2.62^{+0.48}_{-0.61}$ & $45^{+145}_{-33}$ & & & Cont \\
VOS 1873 & \textbf{B} & $21000^{+10000}_{-10000}$ & $3220^{+200}_{-180}$ & $3.50^{+0.41}_{-0.50}$ & $3.86^{+0.56}_{-0.89}$ & $6^{+38}_{-5}$ & $9^{+10}_{-4}$ & $0.11^{+0.71}_{-0.10}$ &  \\
VOS 1913 & \textbf{B0} & $31500^{+2500}_{-5500}$ & $3480^{+150}_{-140}$ & $4.28^{+0.06}_{-0.11}$ & $4.77^{+0.12}_{-0.25}$ & $8.2^{+5.6}_{-2.9}$ & $20.1^{+3.3}_{-5.9}$ & $0.03^{+0.16}_{-0.01}$ & Dubious \\
VOS 1922 & B1.5–B5 & $\bf{20000^{+5000}_{-5000}}$ & $3580^{+210}_{-180}$ & $5.57^{+0.23}_{-0.23}$ & $4.77^{+0.35}_{-0.43}$ & $20^{+34}_{-12}$ & $21^{+12}_{-7}$ & $0.02^{+0.09}_{-0.01}$ & Dubious \\
VOS 2047 & \textbf{B9.5} & $10400^{+1200}_{-1000}$ & $3080^{+200}_{-180}$ & $2.56^{+0.14}_{-0.16}$ & $2.72^{+0.20}_{-0.19}$ & $7.0^{+3.8}_{-2.5}$ & $5.0^{+1.3}_{-0.9}$ & $0.53^{+0.48}_{-0.29}$ &  \\
VOS 2051 & \textbf{B1} & $26000^{+5500}_{-5400}$ & $3760^{+250}_{-220}$ & $3.79^{+0.11}_{-0.33}$ & $4.00^{+0.27}_{-0.39}$ & $4.9^{+5.7}_{-2.8}$ & $11.8^{+2.9}_{-3.9}$ & $0.09^{+0.51}_{-0.04}$ & Dubious \\ [0.05cm]
VOS 2060 & \textbf{B5} & $15700^{+1000}_{-1200}$ & $4140^{+230}_{-200}$ & $2.796^{+0.033}_{-0.059}$ & $3.82^{+0.12}_{-0.14}$ & $11.0^{+3.9}_{-2.7}$ & $9.8^{+1.3}_{-1.2}$ & $0.083^{+0.045}_{-0.026}$ & Dubious \\
VOS 2085 & \textbf{B1.5} & $24800^{+4200}_{-6300}$ & $2880^{+200}_{-180}$ & $2.66^{+0.19}_{-0.23}$ & $4.15^{+0.28}_{-0.42}$ & $6.4^{+9.4}_{-3.5}$ & $11.7^{+3.6}_{-3.2}$ & $0.07^{+0.42}_{-0.04}$ &  \\
VOS 2093 & \textbf{B5} & $15700^{+1000}_{-1200}$ & $3360^{+240}_{-210}$ & $5.086^{+0.035}_{-0.062}$ & $4.13^{+0.14}_{-0.15}$ & $15.7^{+5.9}_{-4.1}$ & $12.6^{+2.0}_{-1.8}$ & $0.042^{+0.023}_{-0.014}$ &  \\
VOS 2098 & \textbf{B7} & $14000^{+500}_{-1500}$ & $2410^{+92}_{-86}$ & $3.524^{+0.035}_{-0.072}$ & $3.56^{+0.08}_{-0.17}$ & $10.2^{+3.9}_{-2.4}$ & $8.3^{+1.0}_{-1.1}$ & $0.127^{+0.073}_{-0.042}$ &  \\
VOS 2158 & \textbf{B} & $21000^{+10000}_{-10000}$ & $6520^{+910}_{-750}$ & $3.86^{+0.42}_{-0.50}$ & $4.92^{+0.62}_{-0.94}$ & $22^{+60}_{-14}$ & $24^{+24}_{-14}$ & $0.01^{+0.08}_{-0.01}$ & unclB[e] \\
VOS 2161 & B2.5–B9.5 & $\bf{15000^{+5000}_{-5000}}$ & $4560^{+340}_{-290}$ & $3.97^{+0.22}_{-0.40}$ & $3.80^{+0.45}_{-0.59}$ & $12^{+33}_{-8}$ & $9.8^{+7.2}_{-3.8}$ & $0.08^{+0.31}_{-0.07}$ & unclB[e] \\
VOS 2164 &  & & $3610^{+290}_{-250}$ & & &  &  &  & Cont \\
VOS 2169 & B1.5–B5 & $\bf{20000^{+5000}_{-5000}}$ & $4530^{+240}_{-220}$ & $2.84^{+0.21}_{-0.22}$ & $4.03^{+0.34}_{-0.42}$ & $9^{+14}_{-5}$ & $10.8^{+4.9}_{-3.0}$ & $0.08^{+0.62}_{-0.05}$ &  \\
VOS 2171 & \textbf{B} & $21000^{+10000}_{-10000}$ & $5140^{+390}_{-340}$ & $4.41^{+0.43}_{-0.51}$ & $4.21^{+0.57}_{-0.90}$ & $10^{+59}_{-8}$ & $12^{+14}_{-6}$ & $0.05^{+0.31}_{-0.05}$ &  \\
VOS 2196 & B1.5–B2 & $\bf{22500^{+2000}_{-2000}}$ & $2680^{+120}_{-110}$ & $2.185^{+0.077}_{-0.075}$ & $3.54^{+0.15}_{-0.16}$ & $3.9^{+1.6}_{-1.1}$ & $8.3^{+1.1}_{-1.0}$ & $0.21^{+0.69}_{-0.07}$ &  \\
VOS 3851 & G & $\bf{5500^{+500}_{-500}}$ & $408.7^{+4.2}_{-4.1}$ & $0.71^{+0.36}_{-0.42}$ & $-0.06^{+0.12}_{-0.12}$ & $1.03^{+0.41}_{-0.28}$ & $1.00^{+0.28}_{-0.08}$ & $25^{+25}_{-17}$ & T Tau \\
VOS 4439 & K5 & $\bf{4500^{+500}_{-500}}$ & $240^{+13}_{-12}$ & $1.5^{+0.6}_{-1.0}$ & $-0.07^{+0.19}_{-0.27}$ & $1.52^{+0.88}_{-0.62}$ & $1.04^{+0.30}_{-0.46}$ & $4^{+24}_{-3}$ & T Tau \\
VOS 4463 & K5 & $\bf{4500^{+500}_{-500}}$ & $200.76^{+0.74}_{-0.73}$ & $0.12^{+0.72}_{-0.12}$ & $-0.51^{+0.17}_{-0.09}$ & $0.91^{+0.49}_{-0.17}$ & $0.87^{+0.11}_{-0.15}$ & $19^{+27}_{-16}$ & T Tau \\
VOS 4614 & K5 & $\bf{4500^{+500}_{-500}}$ & $184.31^{+0.49}_{-0.48}$ & $1.9^{+0.6}_{-1.0}$ & $0.00^{+0.14}_{-0.22}$ & $1.65^{+0.81}_{-0.62}$ & $1.00^{+0.36}_{-0.43}$ & $3^{+16}_{-2}$ &  T Tau\\ [0.05cm]
\enddata
%\vspace{-0.8cm}
\tablecomments{VOS 1617 was observed with both IDS and EFOSC2 settings and was assigned a B1.5 and a B3 spectral type respectively. Given the better resolution of the IDS configuration and its smaller spectral type uncertainty we consider the B1.5 spectral type determination for this object in this work. Remarks column: `Cont' indicates the non-PMS contaminants discussed in Sect. \ref{S_contaminants}. `Dubious' marks those 13 sources described in Appendix \ref{S_dubious} with no detected H\textalpha{} emission and little IR excess. These stars have a less secure YSO nature than the other sources. `unclB[e]' indicates the four sources identified as of a FS CMa (unclassified B[e]) nature (see Appendix \ref{S_dubious}). `Young' shows the four sources that are younger than previously known stars of a similar mass (see Appendix \ref{S_dubious}). `T Tau' indicates that the source is inconsistent with M\textgreater{}$1.5$ M$_{\odot}$ and hence it likely belongs to the T Tauri regime.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
%\centerwidetable
\begin{deluxetable*}{lccccccl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{H\textalpha{} and H\textbeta{} observed equivalent widths (EW\textsubscript{obs}), line profiles, and the derived accretion rates and IR excesses. EW\textsubscript{corr} refers to the values which result from correcting EW\textsubscript{obs} from the typical line absorption EW of each spectral type (Sect. \ref{S_accre}). See Sect. \ref{S_accre} for a description on the derivation of the accretion rates. The amount of IR excess is shown in column L\textsubscript{IR}/L\textsubscript{*} (Sect. \ref{S_IR_excess}). \label{Table_accre}}
\tablehead{
\colhead{Name} & \colhead{H\textalpha{} EW\textsubscript{obs} [\AA{}]} & \colhead{H\textbeta{} EW\textsubscript{obs}} [\AA{}] & \colhead{EW\textsubscript{corr}} [\AA{}] & \colhead{Line profile} & \colhead{\.{M}acc} [M$_{\odot}$/yr] & \colhead{L\textsubscript{IR}/L\textsubscript{*}} & \colhead{Remarks}}
%\rotate
\startdata
VOS 4 & -3.30 &  & -13.00 & d & $(0.55^{+0.31}_{-0.20})\cdot10^{-7}$ & $0.316^{+0.067}_{-0.054}$ &  \\
VOS 7 &  &  &  &  &  & $0.39^{+0.13}_{-0.10}$ &  \\
VOS 15 & -8.70 &  & -17.75 & d & $(1.05^{+0.74}_{-0.46})\cdot10^{-7}$ & $0.58^{+0.17}_{-0.13}$ &  \\
VOS 20 & 3.23 &  & -4.98 & iP & $(2.02^{+0.71}_{-0.55})\cdot10^{-8}$ & $0.212^{+0.031}_{-0.011}$ &  \\
VOS 22 & -53.98 &  & -60.42 & d & $(0.11^{+0.25}_{-0.08})\cdot10^{-4}$ & $0.27^{+0.28}_{-0.12}$ &  \\
VOS 24 & 0.26 &  & -2.66 & d & $(1.30^{+0.46}_{-0.31})\cdot10^{-8}$ & $0.255^{+0.025}_{-0.031}$ &  \\
VOS 26 & -23.50 &  & -34.03 & d & $(0.16^{+0.22}_{-0.09})\cdot10^{-5}$ & $0.42^{+0.24}_{-0.14}$ &  \\
VOS 32 & 0.36 &  & -2.56 & rP & $(2.36^{+0.88}_{-0.60})\cdot10^{-8}$ & $0.586^{+0.030}_{-0.047}$ &  \\
VOS 35 &  &  &  &  &  & $0.24^{+0.18}_{-0.16}$ &  \\
VOS 42 & -123.00 &  & -126.70 & s & $(0.02^{+0.29}_{-0.02})\cdot10^{-4}$ & $0.02^{+0.10}_{-0.01}$ &  \\
VOS 48 & -4.49 &  & -7.41 & d & $(0.36^{+0.13}_{-0.09})\cdot10^{-7}$ & $0.246^{+0.027}_{-0.033}$ &  \\
VOS 50 &  & -14.32 & \textbf{-15.37} & \textbf{s} & $\bf{(0.18^{+0.36}_{-0.11})\cdot10^{-8}}$ & $0.45^{+0.85}_{-0.42}$ & T Tau \\
VOS 51 & -4.77 &  & -10.41 & d & $(0.95^{+0.79}_{-0.35})\cdot10^{-7}$ & $0.054^{+0.022}_{-0.007}$ &  \\
VOS 55 & -17.00 &  & -18.01 & s & $(0.13^{+0.32}_{-0.08})\cdot10^{-6}$ & $0.62^{+0.56}_{-0.33}$ &  \\
VOS 56 & -3.04 &  & -12.51 & d & $(1.37^{+0.59}_{-0.43})\cdot10^{-7}$ & $0.294^{+0.035}_{-0.049}$ &  \\
VOS 63 & -0.32 &  & -8.24 & d & $(0.22^{+0.10}_{-0.07})\cdot10^{-5}$ & $0.095^{+0.018}_{-0.017}$ & Young \\
VOS 67 & -1.96 &  & -4.88 & rP & $(2.77^{+0.95}_{-0.73})\cdot10^{-6}$ & $0.091^{+0.017}_{-0.018}$ & Young \\
VOS 69 & -8.17 &  & -17.87 & d & $(0.65^{+0.37}_{-0.26})\cdot10^{-7}$ & $0.52^{+0.15}_{-0.10}$ &  \\
VOS 70 & 2.29 &  & -6.41 & iP & $(0.71^{+0.37}_{-0.23})\cdot10^{-6}$ & $0.099^{+0.017}_{-0.016}$* &  \\
VOS 76 & 2.45 &  & -6.03 & s & $(0.19^{+0.16}_{-0.09})\cdot10^{-6}$ & $1.20^{+0.36}_{-0.27}$* &  \\
VOS 77 &  &  &  &  &  & $0.34^{+0.41}_{-0.25}$ &  \\
VOS 78 & -5.66 &  & -13.87 & d & $(1.45^{+0.72}_{-0.46})\cdot10^{-7}$ & $0.90^{+0.13}_{-0.05}$* &  \\
VOS 84 &  & &  &  &  & $0.287^{+0.092}_{-0.069}$ &  \\
VOS 95 & -3.60 &  & -14.29 & d & $(0.26^{+0.15}_{-0.10})\cdot10^{-6}$ & $0.169^{+0.046}_{-0.031}$ &  \\
VOS 104 & 2.06 &  & -7.94 & d & $(0.56^{+0.25}_{-0.18})\cdot10^{-7}$ & $0.126^{+0.016}_{-0.025}$ &  \\
VOS 105 & 0.33 &  & -4.74 & iP & $(1.51^{+0.73}_{-0.47})\cdot10^{-7}$ & $0.177^{+0.032}_{-0.025}$* &  \\
VOS 108 & -32.00 &  & -42.69 & d & $(0.19^{+0.14}_{-0.08})\cdot10^{-5}$ & $0.43^{+0.12}_{-0.08}$ &  \\ [0.05cm]
VOS 111 & -24.77 &  & -35.31 & d & $(0.13^{+0.11}_{-0.06})\cdot10^{-5}$ & $0.184^{+0.046}_{-0.059}$ &  \\
VOS 112 & 2.00 &  & -0.23 & iP & $(0.23^{+0.26}_{-0.11})\cdot10^{-7}$ & $0.15^{+0.13}_{-0.13}$ &  \\
VOS 118 &  &  &  &  &  & $0.14^{+0.11}_{-0.11}$* &  \\
VOS 121 & 0.85 &  & -8.12 & d & $(0.39^{+0.35}_{-0.20})\cdot10^{-7}$ & $0.111^{+0.049}_{-0.035}$ &  \\
VOS 125 & -55.42 &  & -59.45 & s & $(0.15^{+0.26}_{-0.10})\cdot10^{-4}$ & $0.055^{+0.037}_{-0.019}$ &  \\
VOS 131 & -0.20 &  & -3.86 & d & $(0.17^{+0.17}_{-0.09})\cdot10^{-7}$ & $0.20^{+0.11}_{-0.10}$ &  \\
VOS 135 & -1.86 &  & -4.78 & d & $(0.25^{+0.13}_{-0.08})\cdot10^{-6}$ & $0.272^{+0.025}_{-0.032}$ &  \\
VOS 136 & -7.90 &  & -10.52 & d & $(0.26^{+0.27}_{-0.13})\cdot10^{-7}$ & $0.24^{+0.13}_{-0.13}$ &  \\
VOS 140 & -13.63 &  & -22.60 & d & $(0.14^{+0.16}_{-0.08})\cdot10^{-6}$ & $0.22^{+0.10}_{-0.07}$ &  \\
VOS 164 & 1.61 &  & -7.09 & d & $(0.50^{+0.26}_{-0.17})\cdot10^{-7}$ & $0.187^{+0.033}_{-0.029}$ &  \\
VOS 184 & -49.66 &  & -60.20 & d & $(0.16^{+0.14}_{-0.08})\cdot10^{-5}$ & $0.266^{+0.064}_{-0.082}$ &  \\
VOS 199 &  &  &  &  &  & $0.36^{+0.13}_{-0.09}$ &  \\
VOS 200 &  & -2.69 & \textbf{-15.10} & \textbf{s} & $\bf{(0.42^{+0.66}_{-0.26})\cdot10^{-4}}$ & $0.33^{+0.17}_{-0.10}$ &  \\
VOS 209 & 2.50 &  &  & abs &  & $0.076^{+0.055}_{-0.044}$ & T Tau \\
VOS 215 & 6.90 &  & -4.70 & d & $(0.41^{+0.25}_{-0.15})\cdot10^{-7}$ & $0.138^{+0.030}_{-0.023}$ &  \\
VOS 224 & -13.00 &  & -28.00 & s & $(0.46^{+0.25}_{-0.18})\cdot10^{-6}$ & $0.173^{+0.039}_{-0.031}$ &  \\
VOS 233 & -2.85 &  & -11.90 & d & $(0.28^{+0.24}_{-0.13})\cdot10^{-6}$ & $0.51^{+0.16}_{-0.12}$ &  \\
VOS 247 & -2.88 &  & -11.85 & d & $(0.55^{+0.59}_{-0.30})\cdot10^{-6}$ & $0.130^{+0.056}_{-0.040}$ &  \\
VOS 250 &  &  &  &  &  & $0.193^{+0.061}_{-0.038}$ &  \\
VOS 253 & -6.10 &  & -18.80 & s & $(1.00^{+0.55}_{-0.40})\cdot10^{-7}$ & $0.238^{+0.062}_{-0.042}$ &  \\
VOS 271 &  & -2.50 & \textbf{-17.34} & \textbf{s} & $\bf{(0.34^{+0.33}_{-0.17})\cdot10^{-5}}$ & $0.52^{+0.15}_{-0.10}$ &  \\
VOS 274 &  & 9.13 & \textbf{-5.71}  & \textbf{s} & $\bf{(0.82^{+0.66}_{-0.34})\cdot10^{-7}}$ & $0.42^{+0.12}_{-0.08}$ &  \\
VOS 284 & 2.90 &  & -5.95 & d & $(0.89^{+0.64}_{-0.38})\cdot10^{-7}$ & $0.215^{+0.061}_{-0.054}$ &  \\
VOS 290 & -63.00 &  & -66.75 & rP & $(0.12^{+0.29}_{-0.09})\cdot10^{-4}$ & $0.070^{+0.057}_{-0.039}$ &  \\
VOS 293 & -20.10 &  & -27.25 & d & $(0.50^{+0.43}_{-0.24})\cdot10^{-6}$ & $0.085^{+0.026}_{-0.019}$ &  \\
VOS 297 &  &  &  &  &  & $0.33^{+0.11}_{-0.08}$ &  \\
VOS 321 &  &  &  &  &  & $0.33^{+0.11}_{-0.08}$ &  \\
VOS 336 &  &  &  &  &  & $0.19^{+0.10}_{-0.09}$ &  \\
VOS 341 & -48.00 &  & -57.70 & s & $(0.67^{+0.72}_{-0.36})\cdot10^{-6}$ & $0.20^{+0.11}_{-0.06}$ &  \\
VOS 361 & 4.70 &  & -3.78 & iP & $(0.34^{+0.23}_{-0.15})\cdot10^{-7}$ & $0.233^{+0.077}_{-0.057}$ &  \\
VOS 373 & 7.20 &  & -2.50 & d & $(0.94^{+0.70}_{-0.40})\cdot10^{-7}$ & $0.243^{+0.076}_{-0.048}$ &  \\
VOS 398 &  &  &  &  &  & $0.06^{+0.12}_{-0.06}$ &  \\
VOS 406 & -39.00 &  & -39.54 & s & $(0.19^{+0.44}_{-0.11})\cdot10^{-7}$ & $0.16^{+0.16}_{-0.16}$ & T Tau \\
VOS 413 & -35.00 &  & -43.00 & s & $(0.97^{+0.84}_{-0.49})\cdot10^{-6}$ & $0.134^{+0.056}_{-0.032}$ &  \\
VOS 431 &  &  &  &  &  & $0.176^{+0.060}_{-0.045}$ &  \\
VOS 445 & -31.00 &  & -39.00 & s & $(0.71^{+0.82}_{-0.38})\cdot10^{-5}$ & $0.171^{+0.070}_{-0.040}$ &  \\
VOS 448 & 2.20 &  &  & abs &  & $(0.00^{+0.62}_{-0.00})\cdot10^{-3}$* & Dubious \\ [0.05cm]
VOS 458 & -2.90 &  & -5.50 & rP & & $0.17^{+0.12}_{-0.13}$ & Cont \\
VOS 461 & -57.00 &  & -66.70 & rP & $(0.13^{+0.13}_{-0.07})\cdot10^{-5}$ & $0.30^{+0.15}_{-0.09}$ &  \\
VOS 465 & 6.40 &  & -2.45 & s & $(0.16^{+0.10}_{-0.06})\cdot10^{-7}$ & $0.184^{+0.052}_{-0.046}$ &  \\
VOS 473 &  & 12.18 & \textbf{-0.23} & \textbf{s} & $\bf{(0.18^{+0.19}_{-0.10})\cdot10^{-8}}$ & $0.19^{+0.10}_{-0.06}$ &  \\
VOS 475 & -0.58 &  & -9.55 & s & $(0.50^{+0.63}_{-0.29})\cdot10^{-6}$ & $0.140^{+0.061}_{-0.044}$ &  \\
VOS 476 & -27.00 &  & -35.00 & rP & $(0.06^{+0.12}_{-0.04})\cdot10^{-5}$ & $0.15^{+0.16}_{-0.06}$ &  \\
VOS 481 &  & -5.06 & \textbf{-8.27} & \textbf{s} & $\bf{(0.23^{+0.21}_{-0.13})\cdot10^{-7}}$ & $0.18^{+0.10}_{-0.09}$ &  \\
VOS 482 & -53.00 &  & -63.69 & s & $(0.54^{+0.38}_{-0.23})\cdot10^{-6}$ & $0.39^{+0.10}_{-0.07}$ &  \\
VOS 491 & 11.20 &  &  & abs &  & $>5$* & Dubious \\
VOS 495 & 3.24 &  &  & abs &  & $(0.00^{+0.74}_{-0.00})\cdot10^{-3}$ & Dubious \\
VOS 519 & 0.00 &  & -11.00 & s & $(0.54^{+0.41}_{-0.24})\cdot10^{-7}$ & $0.60^{+0.16}_{-0.14}$ &  \\
VOS 522 &  &  &  &  &  & $0.34^{+0.11}_{-0.08}$ &  \\
VOS 588 & -54.41 &  & -60.85 & rP & $(0.06^{+0.10}_{-0.04})\cdot10^{-4}$ & $0.18^{+0.10}_{-0.05}$ &  \\
VOS 595 &  & -1.20 & \textbf{-11.70} & \textbf{s} & $\bf{(0.8^{+1.2}_{-0.5})\cdot10^{-5}}$ & $0.24^{+0.10}_{-0.06}$ &  \\
VOS 603 &  & -2.51 &  & \textbf{s} &  &  & Cont \\
VOS 668 & 10.40 &  &  & abs & & $0.061^{+0.016}_{-0.012}$* &  \\
VOS 672 & -76.36 &  & -80.26 & s & $(0.03^{+0.22}_{-0.02})\cdot10^{-3}$ & $0.06^{+0.21}_{-0.04}$* &  \\
VOS 689 & 3.60 &  & -5.37 & d & $(0.26^{+0.31}_{-0.15})\cdot10^{-6}$ & $0.062^{+0.029}_{-0.020}$ &  \\
VOS 703 & 0.10 &  & -6.07 & d & $(1.01^{+0.91}_{-0.50})\cdot10^{-7}$ & $0.112^{+0.062}_{-0.060}$ &  \\
VOS 738 & -0.81 &  & -6.45 & s & $(0.46^{+0.39}_{-0.19})\cdot10^{-6}$ & $0.031^{+0.013}_{-0.004}$ &  \\
VOS 759 &  & 10.11 & \textbf{-4.39} & \textbf{s} & $\bf{(1.13^{+0.87}_{-0.52})\cdot10^{-7}}$ & $0.133^{+0.047}_{-0.039}$* &  \\
VOS 787 &  & 1.83 & \textbf{-0.46} & \textbf{s} & $\bf{(0.24^{+0.26}_{-0.12})\cdot10^{-6}}$ & $(0.61^{+0.36}_{-0.45})\cdot10^{-3}$ &  \\
VOS 821 &  &  &  &  &  & $0.014^{+0.047}_{-0.014}$* & Dubious/Young \\
VOS 854 & 2.87 &  &  & abs &  & $0.48^{+0.19}_{-0.14}$ & Dubious/T Tau \\
VOS 879 &  &  &  &  &  & $(0.59^{+0.21}_{-0.13})\cdot10^{-2}$ & Dubious \\
VOS 898 &  & 7.68 & \textbf{-6.17} & \textbf{s} & $\bf{(0.52^{+0.63}_{-0.28})\cdot10^{-5}}$ & $0.201^{+0.081}_{-0.050}$ &  \\
VOS 911 & -5.50 &  & -9.66 & d & $(0.11^{+0.29}_{-0.09})\cdot10^{-5}$ & $(0.28^{+0.16}_{-0.28})\cdot10^{-2}$ &  \\
VOS 934 &  &  &  &  &  & $0.050^{+0.015}_{-0.013}$ &  \\
VOS 941 & 3.60 &  & -1.49 & s & $(1.12^{+0.80}_{-0.45})\cdot10^{-9}$ & $0.162^{+0.074}_{-0.075}$ & T Tau \\
VOS 949 &  &  &  &  &  & $0.043^{+0.013}_{-0.012}$ &  \\
VOS 953 & -6.40 &  & -8.49 & d & $(0.87^{+0.91}_{-0.41})\cdot10^{-8}$ & $0.08^{+0.13}_{-0.08}$ &  \\
VOS 983 & -70.00 &  & -79.70 & s & $(0.59^{+0.61}_{-0.30})\cdot10^{-6}$ & $0.64^{+0.31}_{-0.18}$ &  \\
VOS 1026 & 3.05 &  & -0.15 & s & $(0.12^{+0.13}_{-0.06})\cdot10^{-7}$ & $(0.73^{+0.62}_{-0.23})\cdot10^{-3}$* &  \\
VOS 1034 & -79.78 &  & -83.58 & d & $(0.03^{+0.10}_{-0.02})\cdot10^{-3}$ & $(0.22^{+0.42}_{-0.17})\cdot10^{-2}$ &  \\ [0.05cm]
VOS 1045 &  &  &  &  &  & $0.036^{+0.051}_{-0.036}$* &  \\
VOS 1126 &  & -0.31 & \textbf{-2.60} & \textbf{s} & $\bf{(0.27^{+0.73}_{-0.20})\cdot10^{-5}}$ & $(0.61^{+0.52}_{-0.38})\cdot10^{-2}$ &  \\
VOS 1139 &  &  &  &  &  & $0.258^{+0.079}_{-0.061}$ &  \\
VOS 1152 & -34.92 &  & -40.56 & s & $(0.13^{+0.12}_{-0.05})\cdot10^{-5}$ & $0.085^{+0.035}_{-0.011}$ &  \\
VOS 1225 &  &  &  &  &  & $0.026^{+0.040}_{-0.026}$* & Dubious \\
VOS 1240 &  &  &  &  &  & $5.0^{+4.0}_{-1.9}$* & Cont \\
VOS 1245 & -1.60 &  & -14.00 & s & $(0.15^{+0.16}_{-0.08})\cdot10^{-6}$ & $0.175^{+0.089}_{-0.051}$ &  \\
VOS 1258 & -67.00 &  & -71.16 & s & $(0.58^{+0.56}_{-0.37})\cdot10^{-5}$ & $(0.40^{+0.11}_{-0.20})\cdot10^{-2}$ &  \\
VOS 1276 &  &  &  &  &  & $0.010^{+0.010}_{-0.009}$ & Dubious \\
VOS 1331 & -267.40 &  & -270.60 & s & $(0.21^{+0.22}_{-0.11})\cdot10^{-4}$ & $(1.55^{+0.92}_{-0.44})\cdot10^{-2}$ &  \\
VOS 1336 & -231.00 &  & -236.07 & d & $(0.12^{+0.60}_{-0.10})\cdot10^{-4}$ & $0.06^{+0.16}_{-0.04}$* &  \\
VOS 1342 & -377.70 &  & -381.30 & s & $(0.18^{+0.25}_{-0.11})\cdot10^{-3}$ & $0.041^{+0.029}_{-0.016}$ &  \\
VOS 1380 & -1.28 &  & -7.58 & d & & $0.197^{+0.014}_{-0.028}$ & Cont \\
VOS 1385 & -1.72 &  & -4.64 & s & & $2.51^{+0.11}_{-0.19}$* & Cont \\
VOS 1405 & -60.00 &  & -63.30 & s & $(0.11^{+0.34}_{-0.08})\cdot10^{-4}$ & $0.022^{+0.026}_{-0.008}$ & unclB[e] \\
VOS 1407 & -12.55 &  & -21.52 & d & $(0.19^{+0.29}_{-0.12})\cdot10^{-5}$ & $0.187^{+0.081}_{-0.058}$ &  \\
VOS 1424 & -8.88 &  & -17.58 & d & $(0.12^{+0.12}_{-0.06})\cdot10^{-5}$ & $0.439^{+0.070}_{-0.062}$ &  \\
VOS 1440 & -19.06 &  & -22.46 & s & $(0.04^{+0.12}_{-0.03})\cdot10^{-4}$ & $0.030^{+0.031}_{-0.013}$ & unclB[e] \\
VOS 1515 & -76.21 &  & -79.41 & s & $(0.24^{+0.28}_{-0.14})\cdot10^{-4}$ & $(0.81^{+0.77}_{-0.28})\cdot10^{-3}$ &  \\
VOS 1575 & -45.78 &  & -49.58 & s & $(0.23^{+0.87}_{-0.18})\cdot10^{-4}$ & $(0.22^{+0.42}_{-0.17})\cdot10^{-2}$ &  \\
VOS 1600 & -19.28 &  & -22.88 & s & $(0.69^{+0.79}_{-0.37})\cdot10^{-5}$ & $(0.22^{+0.13}_{-0.09})\cdot10^{-2}$* &  \\
VOS 1617 & -25.25 &  & -28.65 & s & $(0.05^{+0.15}_{-0.03})\cdot10^{-4}$ & $(0.09^{+0.19}_{-0.09})\cdot10^{-2}$* &  \\
VOS 1634 &  &  &  &  &  & $0.0^{+1.5}_{-0.0}$* & Cont \\
VOS 1635 & -18.50 &  & -22.16 & d & $(0.85^{+0.85}_{-0.40})\cdot10^{-5}$ & $0.082^{+0.077}_{-0.079}$ & Young \\
VOS 1672 & -34.19 &  & -37.79 & d & $(0.22^{+0.27}_{-0.12})\cdot10^{-4}$ & $(0.18^{+0.10}_{-0.07})\cdot10^{-2}$ &  \\
VOS 1680 & -69.68 &  & -79.68 & d & $(0.38^{+0.31}_{-0.17})\cdot10^{-5}$ & $0.207^{+0.023}_{-0.037}$ &  \\
VOS 1771 &  &  &  &  &  & $(0.70^{+0.13}_{-0.11})\cdot10^{-2}$* & Dubious \\
VOS 1806 &  &  &  &  &  & $0.1^{+1.4}_{-0.1}$* & Cont \\
VOS 1873 & -8.31 &  & -12.01 & d & $(0.03^{+0.41}_{-0.02})\cdot10^{-4}$ & $0.008^{+0.048}_{-0.006}$ &  \\
VOS 1913 &  &  &  &  &  & $(0.69^{+0.57}_{-0.20})\cdot10^{-3}$ & Dubious \\
VOS 1922 & 1.38 &  & & abs &  & $(0.00^{+0.11}_{-0.00})\cdot10^{-2}$* & Dubious \\
VOS 2047 & -7.05 &  & -16.02 & s & $(0.28^{+0.40}_{-0.17})\cdot10^{-5}$ & $0.036^{+0.018}_{-0.012}$ &  \\
VOS 2051 &  &  &  &  &  & $(0.07^{+0.17}_{-0.05})\cdot10^{-2}$* & Dubious \\
VOS 2060 & 3.50 &  &  & abs &  & $(0.00^{+0.90}_{-0.00})\cdot10^{-3}$* & Dubious \\ [0.05cm]
VOS 2085 & 3.09 &  & -0.31 & s & $(0.07^{+0.25}_{-0.05})\cdot10^{-6}$ & $0.007^{+0.010}_{-0.003}$* &  \\
VOS 2093 & -59.00 &  & -63.73 & s & $(0.10^{+0.11}_{-0.05})\cdot10^{-3}$ & $(0.43^{+0.18}_{-0.10})\cdot10^{-2}$* &  \\
VOS 2098 & -16.31 &  & -21.95 & s & $(0.12^{+0.11}_{-0.05})\cdot10^{-4}$ & $0.026^{+0.011}_{-0.004}$ &  \\
VOS 2158 & -1257.00 &  & -1260.70 & d & $0.004^{+0.106}_{-0.004}$ & $0.12^{+0.83}_{-0.09}$ & unclB[e] \\
VOS 2161 & -175.00 &  & -180.07 & s & $(0.01^{+0.10}_{-0.01})\cdot10^{-2}$ & $1.1^{+3.0}_{-0.7}$* & unclB[e] \\
VOS 2164 &  &  &  &  &  &  & Cont \\
VOS 2169 & -157.70 &  & -161.50 & s & $(0.07^{+0.25}_{-0.05})\cdot10^{-3}$ & $0.038^{+0.055}_{-0.019}$ &  \\
VOS 2171 & -168.50 &  & -172.20 & d & $(0.01^{+0.17}_{-0.01})\cdot10^{-2}$ & $0.04^{+0.26}_{-0.03}$ &  \\
VOS 2196 &  & -12.57 & \textbf{-14.86} & \textbf{s} & $\bf{(0.9^{+1.1}_{-0.5})\cdot10^{-5}}$ & $0.060^{+0.022}_{-0.015}$ &  \\
VOS 3851 & -0.50 &  & -2.59 & d & $(1.04^{+0.81}_{-0.53})\cdot10^{-9}$ & $0.41^{+0.25}_{-0.21}$* & T Tau \\
VOS 4439 & -11.60 &  & -12.30 & d & $(0.06^{+0.15}_{-0.04})\cdot10^{-7}$ & $0.09^{+0.54}_{-0.09}$ & T Tau \\
VOS 4463 &  &  &  &  &  & $0.09^{+0.15}_{-0.09}$ & T Tau \\
VOS 4614 & -16.50 &  & -17.20 & s & $(0.11^{+0.22}_{-0.07})\cdot10^{-7}$ & $0.17^{+0.59}_{-0.17}$ & T Tau \\ [0.05cm]
\enddata
%\vspace{-0.8cm}
\tablecomments{H\textbeta{} EW\textsubscript{obs} values and H\textbeta{} line profiles are only presented when H\textbeta{} has emission and H\textalpha{} was not observed. Boldface type indicates that a value was derived from the H\textbeta{} line and not from the H\textalpha{} line. The line profiles are `s' for single-peaked emission, `d' for double-peaked, `rP' for regular P-Cygni, and `iP' for inverse P-Cygni. L\textsubscript{IR}/L\textsubscript{*} values marked with an asterisk likely have contamination from extended background emission (Sect. \ref{S_IR_excess}). Remarks column: `Cont' indicates the non-PMS contaminants discussed in Sect. \ref{S_contaminants}. `Dubious' marks those 13 sources described in Appendix \ref{S_dubious} with no detected H\textalpha{} emission and little IR excess. These stars have a less secure YSO nature than the other sources. `unclB[e]' indicates the four sources identified as of a FS CMa (unclassified B[e]) nature (see Appendix \ref{S_dubious}). `Young' shows the four sources that are younger than previously known stars of a similar mass (see Appendix \ref{S_dubious}). `T Tau' indicates that the source is inconsistent with M\textgreater{}$1.5$ M$_{\odot}$ and hence it likely belongs to the T Tauri regime.}
\end{deluxetable*}
